Policy Search with High-Dimensional Context Variables

Direct contextual policy search methods learn to improve policy parameters and simultaneously generalize these parameters to different context or task variables. However, learning from high-dimensional context variables, such as camera images, is still a prominent problem in many real-world tasks. A naive application of unsupervised dimensionality reduction methods to the context variables, such as principal component analysis, is insufficient as task-relevant input may be ignored. In this paper, we propose a contextual policy search method in the model-based relative entropy stochastic search framework with integrated dimensionality reduction. We learn a model of the reward that is locally quadratic in both the policy parameters and the context variables. Furthermore, we perform supervised linear dimensionality reduction on the context variables by nuclear norm regularization. The experimental results show that the proposed method outperforms naive dimensionality reduction via principal component analysis and a state-of-the-art contextual policy search method.

==> fig_2dof_reward.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.14700,0.94100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.32500}%
\definecolor{mycolor4}{rgb}{0.15000,0.15000,0.15000}%
%
\begin{tikzpicture}
\begin{axis}[%
height = 5.7cm,
width = \columnwidth,
ylabel style = {yshift = -1.6em,
                xshift = -0.5em},
xlabel style = {yshift =  0.5em},
xlabel       = {Iteration},
ylabel       = {Average Reward},
axis lines*  = left,
enlargelimits = false,
mark repeat = {2},
ytick       = {-3,-1,1,3,5,7,9},
ymin        = -2.3,
xmin        = 1,
ymax         = 8.97
%ymax 		= 9
]

\addplot[area legend,solid,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-2.83829566361388\\
50	0.190260164550244\\
100	1.47914524451661\\
150	2.7005897485158\\
200	3.48064398625286\\
250	4.51659933954908\\
300	4.96036253267839\\
350	5.46272959137124\\
400	5.64760464208977\\
450	6.15383947496511\\
500	6.20821222824679\\
550	6.73262621020802\\
600	6.70715018224671\\
650	6.97431923475495\\
700	7.26585124348621\\
750	7.32884331817587\\
800	7.38103725278154\\
850	7.41652779497143\\
900	7.3880580868199\\
950	7.34621275790298\\
1000	7.31648652839049\\
1000	8.30244327160951\\
950	8.30123384209702\\
900	8.2059449131801\\
850	8.12586100502856\\
800	8.15476734721847\\
750	8.14788268182413\\
700	8.03417335651379\\
650	8.00199696524505\\
600	8.0371890177533\\
550	7.75885698979198\\
500	7.55393117175321\\
450	7.40865632503489\\
400	7.03945295791023\\
350	6.82739720862875\\
300	6.48999706732161\\
250	5.99937146045092\\
200	5.28393821374714\\
150	4.2621124514842\\
100	2.90211235548339\\
50	1.12877563544976\\
1	-1.20228693638612\\
}--cycle;

\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-2.83829566361388\\
50	0.190260164550244\\
100	1.47914524451661\\
150	2.7005897485158\\
200	3.48064398625286\\
250	4.51659933954908\\
300	4.96036253267839\\
350	5.46272959137124\\
400	5.64760464208977\\
450	6.15383947496511\\
500	6.20821222824679\\
550	6.73262621020802\\
600	6.70715018224671\\
650	6.97431923475495\\
700	7.26585124348621\\
750	7.32884331817587\\
800	7.38103725278154\\
850	7.41652779497143\\
900	7.3880580868199\\
950	7.34621275790298\\
1000	7.31648652839049\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-1.20228693638612\\
50	1.12877563544976\\
100	2.90211235548339\\
150	4.2621124514842\\
200	5.28393821374714\\
250	5.99937146045092\\
300	6.48999706732161\\
350	6.82739720862875\\
400	7.03945295791023\\
450	7.40865632503489\\
500	7.55393117175321\\
550	7.75885698979198\\
600	8.0371890177533\\
650	8.00199696524505\\
700	8.03417335651379\\
750	8.14788268182413\\
800	8.15476734721847\\
850	8.12586100502856\\
900	8.2059449131801\\
950	8.30123384209702\\
1000	8.30244327160951\\
};
\addplot [color=mycolor1,solid,line width = 1.0pt,forget plot,mark=square]
  table[row sep=crcr]{%
1	-2.0202913\\
50	0.6595179\\
100	2.1906288\\
150	3.4813511\\
200	4.3822911\\
250	5.2579854\\
300	5.7251798\\
350	6.1450634\\
400	6.3435288\\
450	6.7812479\\
500	6.8810717\\
550	7.2457416\\
600	7.3721696\\
650	7.4881581\\
700	7.6500123\\
750	7.738363\\
800	7.7679023\\
850	7.7711944\\
900	7.7970015\\
950	7.8237233\\
1000	7.8094649\\
};

\addplot[area legend,solid,fill=mycolor2,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-2.83829566361388\\
50	-0.219414910126783\\
100	0.512109285063016\\
150	1.40500524652532\\
200	2.03676996457372\\
250	2.75600105044867\\
300	3.32234136953212\\
350	3.94804317229214\\
400	4.2291829441941\\
450	4.55507660161299\\
500	4.94243965630486\\
550	5.09572390148774\\
600	5.41159360389008\\
650	5.62829576655713\\
700	5.72923180988476\\
750	5.98460066684439\\
800	6.05529796601189\\
850	6.12208375263541\\
900	6.19734498349733\\
950	6.2903173485985\\
1000	6.42313741322921\\
1000	7.01900678677079\\
950	6.9983220514015\\
900	6.96519221650267\\
850	6.78749264736459\\
800	6.63680203398811\\
750	6.55047473315561\\
700	6.47881419011524\\
650	6.23359603344287\\
600	6.06791619610992\\
550	5.86044169851226\\
500	5.65196454369514\\
450	5.43192319838701\\
400	5.2304590558059\\
350	4.81238922770786\\
300	4.21734063046788\\
250	3.64095534955133\\
200	2.95689283542628\\
150	2.23363995347468\\
100	1.54566211493698\\
50	0.479347110126783\\
1	-1.20228693638612\\
}--cycle;

\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-2.83829566361388\\
50	-0.219414910126783\\
100	0.512109285063016\\
150	1.40500524652532\\
200	2.03676996457372\\
250	2.75600105044867\\
300	3.32234136953212\\
350	3.94804317229214\\
400	4.2291829441941\\
450	4.55507660161299\\
500	4.94243965630486\\
550	5.09572390148774\\
600	5.41159360389008\\
650	5.62829576655713\\
700	5.72923180988476\\
750	5.98460066684439\\
800	6.05529796601189\\
850	6.12208375263541\\
900	6.19734498349733\\
950	6.2903173485985\\
1000	6.42313741322921\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-1.20228693638612\\
50	0.479347110126783\\
100	1.54566211493698\\
150	2.23363995347468\\
200	2.95689283542628\\
250	3.64095534955133\\
300	4.21734063046788\\
350	4.81238922770786\\
400	5.2304590558059\\
450	5.43192319838701\\
500	5.65196454369514\\
550	5.86044169851226\\
600	6.06791619610992\\
650	6.23359603344287\\
700	6.47881419011524\\
750	6.55047473315561\\
800	6.63680203398811\\
850	6.78749264736459\\
900	6.96519221650267\\
950	6.9983220514015\\
1000	7.01900678677079\\
};
\addplot [color=mycolor2,solid,line width = 1.0pt,forget plot,mark=diamond]
  table[row sep=crcr]{%
1	-2.0202913\\
50	0.1299661\\
100	1.0288857\\
150	1.8193226\\
200	2.4968314\\
250	3.1984782\\
300	3.769841\\
350	4.3802162\\
400	4.729821\\
450	4.9934999\\
500	5.2972021\\
550	5.4780828\\
600	5.7397549\\
650	5.9309459\\
700	6.104023\\
750	6.2675377\\
800	6.34605\\
850	6.4547882\\
900	6.5812686\\
950	6.6443197\\
1000	6.7210721\\
};

\addplot[area legend,solid,fill=mycolor3,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-2.83829566361388\\
50	-0.458578664755649\\
100	-0.0306926875160514\\
150	0.543509521709815\\
200	0.891331037699773\\
250	1.24238600829689\\
300	1.55945083752838\\
350	1.76753115232892\\
400	1.85386122375074\\
450	2.14618571973883\\
500	2.36027843562617\\
550	2.42356479950867\\
600	2.56869294349738\\
650	2.66822200010634\\
700	2.77861007877868\\
750	3.05956459051806\\
800	3.01137012549254\\
850	3.09554956538715\\
900	3.30296242706901\\
950	3.34320098152744\\
1000	3.47980110320503\\
1000	3.89076149679497\\
950	3.83819641847256\\
900	3.84277337293099\\
850	3.75982563461285\\
800	3.42303247450746\\
750	3.36567220948194\\
700	3.37566652122132\\
650	3.13529599989366\\
600	2.99031625650262\\
550	2.80526180049133\\
500	2.85094636437383\\
450	2.51763328026117\\
400	2.42423017624926\\
350	2.35695204767108\\
300	1.93633296247162\\
250	1.68658959170311\\
200	1.37799396230023\\
150	1.04374207829019\\
100	0.519835487516051\\
50	-0.00202673524435112\\
1	-1.20228693638612\\
}--cycle;

\addplot [color=white!55!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	-2.83829566361388\\
50	-0.458578664755649\\
100	-0.0306926875160514\\
150	0.543509521709815\\
200	0.891331037699773\\
250	1.24238600829689\\
300	1.55945083752838\\
350	1.76753115232892\\
400	1.85386122375074\\
450	2.14618571973883\\
500	2.36027843562617\\
550	2.42356479950867\\
600	2.56869294349738\\
650	2.66822200010634\\
700	2.77861007877868\\
750	3.05956459051806\\
800	3.01137012549254\\
850	3.09554956538715\\
900	3.30296242706901\\
950	3.34320098152744\\
1000	3.47980110320503\\
};
\addplot [color=white!55!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	-1.20228693638612\\
50	-0.00202673524435112\\
100	0.519835487516051\\
150	1.04374207829019\\
200	1.37799396230023\\
250	1.68658959170311\\
300	1.93633296247162\\
350	2.35695204767108\\
400	2.42423017624926\\
450	2.51763328026117\\
500	2.85094636437383\\
550	2.80526180049133\\
600	2.99031625650262\\
650	3.13529599989366\\
700	3.37566652122132\\
750	3.36567220948194\\
800	3.42303247450746\\
850	3.75982563461285\\
900	3.84277337293099\\
950	3.83819641847256\\
1000	3.89076149679497\\
};
\addplot [color=mycolor3,solid,line width = 1.0pt,forget plot,mark=o]
  table[row sep=crcr]{%
1	-2.0202913\\
50	-0.2303027\\
100	0.2445714\\
150	0.7936258\\
200	1.1346625\\
250	1.4644878\\
300	1.7478919\\
350	2.0622416\\
400	2.1390457\\
450	2.3319095\\
500	2.6056124\\
550	2.6144133\\
600	2.7795046\\
650	2.901759\\
700	3.0771383\\
750	3.2126184\\
800	3.2172013\\
850	3.4276876\\
900	3.5728679\\
950	3.5906987\\
1000	3.6852813\\
};

\addplot[area legend,solid,fill=mycolor4,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-2.83829566361388\\
50	0.4685495096134\\
100	0.900226048758596\\
150	0.814642502019504\\
200	0.661633117892355\\
250	0.614810589156182\\
300	0.921645276701341\\
350	0.781591625456977\\
400	0.964133960567641\\
450	1.07842075471102\\
500	1.16682135389006\\
550	0.940136407621731\\
600	1.21820771536266\\
650	1.28724599727001\\
700	1.20097550334927\\
750	1.04724824123378\\
800	1.13578649743673\\
850	1.33890813085502\\
900	1.15211955201399\\
950	1.08918474509227\\
1000	1.32937710673433\\
1000	3.71016749326567\\
950	3.68556425490773\\
900	3.91826404798601\\
850	3.70792746914498\\
800	3.88466170256327\\
750	3.78971995876622\\
700	3.72431869665073\\
650	3.80539760272999\\
600	3.81887728463734\\
550	3.83688259237827\\
500	4.07646524610994\\
450	3.69472244528898\\
400	3.85867743943236\\
350	3.79409697454302\\
300	4.19238152329866\\
250	3.98007301084382\\
200	4.04581968210764\\
150	3.7927944979805\\
100	4.0443071512414\\
50	3.1125502903866\\
1	-1.20228693638612\\
}--cycle;

\addplot [color=white!55!mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	-2.83829566361388\\
50	0.4685495096134\\
100	0.900226048758596\\
150	0.814642502019504\\
200	0.661633117892355\\
250	0.614810589156182\\
300	0.921645276701341\\
350	0.781591625456977\\
400	0.964133960567641\\
450	1.07842075471102\\
500	1.16682135389006\\
550	0.940136407621731\\
600	1.21820771536266\\
650	1.28724599727001\\
700	1.20097550334927\\
750	1.04724824123378\\
800	1.13578649743673\\
850	1.33890813085502\\
900	1.15211955201399\\
950	1.08918474509227\\
1000	1.32937710673433\\
};
\addplot [color=white!55!mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	-1.20228693638612\\
50	3.1125502903866\\
100	4.0443071512414\\
150	3.7927944979805\\
200	4.04581968210764\\
250	3.98007301084382\\
300	4.19238152329866\\
350	3.79409697454302\\
400	3.85867743943236\\
450	3.69472244528898\\
500	4.07646524610994\\
550	3.83688259237827\\
600	3.81887728463734\\
650	3.80539760272999\\
700	3.72431869665073\\
750	3.78971995876622\\
800	3.88466170256327\\
850	3.70792746914498\\
900	3.91826404798601\\
950	3.68556425490773\\
1000	3.71016749326567\\
};
\addplot [color=mycolor4,dashed,line width = 1.0pt,forget plot]
  table[row sep=crcr]{%
1	-2.0202913\\
50	1.7905499\\
100	2.4722666\\
150	2.3037185\\
200	2.3537264\\
250	2.2974418\\
300	2.5570134\\
350	2.2878443\\
400	2.4114057\\
450	2.3865716\\
500	2.6216433\\
550	2.3885095\\
600	2.5185425\\
650	2.5463218\\
700	2.4626471\\
750	2.4184841\\
800	2.5102241\\
850	2.5234178\\
900	2.5351918\\
950	2.3873745\\
1000	2.5197723\\
};

\node at (axis cs:842,8.62765080611269) {\small $\sim76\%$ Hit Rate};
\node at (axis cs:842,5.60765080611269) {\small $\sim53\%$ Hit Rate};
\node at (axis cs:842,4.27765080611269) {\small $\sim18\%$ Hit Rate};
\node at (axis cs:842,1.80765080611269) {\small $\sim11\%$ Hit Rate};

\end{axis}
\end{tikzpicture}%

==> fig_6dof_reward.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.14700,0.94100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.32500}%
\definecolor{mycolor4}{rgb}{0.15000,0.15000,0.15000}%
%
\begin{tikzpicture}
\begin{axis}[%
height = 5.1cm,
width = 1.1\columnwidth,
ylabel style = {yshift = -1.9em,
                xshift = -0.5em},
xlabel style = {yshift =  0.5em},
xlabel       = {Iteration},
ylabel       = {Average Reward},
axis lines*  = left,
enlargelimits = false,
mark repeat  = {1},
ymax         = 5.9,
legend style = {at = {(1, 0.1)}, 
                anchor = south east,
                draw = black,
                fill = white,
                legend cell align = left},
]

\addplot[area legend,solid,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.61579202216881\\
51	3.14494128052817\\
101	3.80725358656076\\
151	4.18132126872692\\
201	4.66907705060083\\
251	4.79176650430308\\
301	4.69360190472707\\
351	4.68916920979954\\
401	4.90991256315047\\
451	4.74233055170546\\
500	4.99899842569157\\
500	5.35543460949209\\
451	5.1786558319857\\
401	4.95073430198122\\
351	4.95968028281741\\
301	4.95767368861369\\
251	5.07634477903048\\
201	4.86753490650774\\
151	4.32760419051959\\
101	3.94399066108309\\
51	3.33682230121599\\
1	1.77635690256632\\
}--cycle;

\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	1.61579202216881\\
51	3.14494128052817\\
101	3.80725358656076\\
151	4.18132126872692\\
201	4.66907705060083\\
251	4.79176650430308\\
301	4.69360190472707\\
351	4.68916920979954\\
401	4.90991256315047\\
451	4.74233055170546\\
500	4.99899842569157\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	1.77635690256632\\
51	3.33682230121599\\
101	3.94399066108309\\
151	4.32760419051959\\
201	4.86753490650774\\
251	5.07634477903048\\
301	4.95767368861369\\
351	4.95968028281741\\
401	4.95073430198122\\
451	5.1786558319857\\
500	5.35543460949209\\
};
\addplot [color=mycolor1,solid,line width = 1.0pt,mark=square]
  table[row sep=crcr]{%
1	1.69607446236756\\
51	3.24088179087208\\
101	3.87562212382192\\
151	4.25446272962326\\
201	4.76830597855428\\
251	4.93405564166678\\
301	4.82563779667038\\
351	4.82442474630848\\
401	4.93032343256584\\
451	4.96049319184558\\
500	5.17721651759183\\
};
\addlegendentry{C-MORE Nuc. Norm}

\addplot[area legend,solid,fill=mycolor2,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	1.73244434196328\\
51	2.30104219200464\\
101	3.00147199904517\\
151	3.30939652668588\\
201	3.5393086968903\\
251	3.61047360164421\\
301	3.58001351597468\\
351	3.87809896421586\\
401	3.71941306524256\\
451	4.01526876351329\\
500	4.22409308992303\\
500	4.39120852230235\\
451	4.43756440667483\\
401	4.19678287469262\\
351	4.31740004674147\\
301	3.95218644911659\\
251	3.80648751258574\\
201	3.73940036817333\\
151	3.59384223335329\\
101	3.16383335050607\\
51	2.8236973197559\\
1	1.80507889070218\\
}--cycle;

\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	1.73244434196328\\
51	2.30104219200464\\
101	3.00147199904517\\
151	3.30939652668588\\
201	3.5393086968903\\
251	3.61047360164421\\
301	3.58001351597468\\
351	3.87809896421586\\
401	3.71941306524256\\
451	4.01526876351329\\
500	4.22409308992303\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	1.80507889070218\\
51	2.8236973197559\\
101	3.16383335050607\\
151	3.59384223335329\\
201	3.73940036817333\\
251	3.80648751258574\\
301	3.95218644911659\\
351	4.31740004674147\\
401	4.19678287469262\\
451	4.43756440667483\\
500	4.39120852230235\\
};
\addplot [color=mycolor2,solid,line width = 1.0pt,mark=diamond]
  table[row sep=crcr]{%
1	1.76876161633273\\
51	2.56236975588027\\
101	3.08265267477562\\
151	3.45161938001958\\
201	3.63935453253182\\
251	3.70848055711497\\
301	3.76609998254563\\
351	4.09774950547866\\
401	3.95809796996759\\
451	4.22641658509406\\
500	4.30765080611269\\
};
\addlegendentry{C-MORE Ridge+PCA}

\node at (axis cs:419,4.57765080611269) {\small $\sim60\%$ Hit Rate};
\node at (axis cs:419,5.50765080611269) {\small $\sim80\%$ Hit Rate};

\end{axis}
\end{tikzpicture}%

==> fig_quadexp2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.14700,0.94100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.32500}%
\definecolor{mycolor4}{rgb}{0.15000,0.15000,0.15000}%
\definecolor{mycolor5}{rgb}{0.13500,0.67800,0.18400}%
%
\begin{tikzpicture}
\begin{axis}[%
height = 5.7cm,
width = \columnwidth,
ylabel style = {yshift = -.9em,
                xshift = -0.5em},
xlabel style = {yshift =  0.5em},
xlabel       = {Iteration},
ylabel       = {Average Log-Reward},
axis lines*  = left,
enlargelimits = false,
mark repeat = {9},
legend style = {at = {(0.01, 1)}, 
                anchor = north west,
                draw = black,
                fill = white,
                legend cell align = left},
]

\addplot[area legend,solid,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-15.9681846010789\\
2	-15.9223640611152\\
3	-15.8578471991556\\
4	-15.8128933421292\\
5	-15.7815167936868\\
6	-15.7622646328381\\
7	-15.731495143117\\
8	-15.6648347091568\\
9	-15.6134893662733\\
10	-15.6037529947446\\
11	-15.5719291979671\\
12	-15.5457656522361\\
13	-15.5493668605805\\
14	-15.5234912138058\\
15	-15.5018209936012\\
16	-15.4943621660078\\
17	-15.4720041556167\\
18	-15.4585722712799\\
19	-15.4421502830984\\
20	-15.3552643129143\\
21	-15.2640195458174\\
22	-15.2039076340396\\
23	-15.1313885302101\\
24	-15.0370110095517\\
25	-14.93722676607\\
26	-14.8554229231605\\
27	-14.7433829356225\\
28	-14.6581647678332\\
29	-14.590979759751\\
30	-14.4942070047855\\
31	-14.3970046457896\\
32	-14.3091246587774\\
33	-14.2238684977014\\
34	-14.1077569519555\\
35	-14.0019844940087\\
36	-13.9216995040953\\
37	-13.8155878170787\\
38	-13.6872739260006\\
39	-13.5750815192958\\
40	-13.4677825507212\\
41	-13.3414672465585\\
42	-13.2502647210338\\
43	-13.1217991921758\\
44	-12.9748655191938\\
45	-12.8401501904771\\
46	-12.6922258403686\\
47	-12.5550380823679\\
48	-12.4211956838528\\
49	-12.2688126005735\\
50	-12.1097310262218\\
51	-11.9470448870979\\
52	-11.7787453390275\\
53	-11.5960803427397\\
54	-11.4090622045821\\
55	-11.2336005615662\\
56	-11.0470354011729\\
57	-10.8604466145872\\
58	-10.6476877289129\\
59	-10.4371722210309\\
60	-10.3054362807062\\
61	-11.3328014769001\\
62	-12.1184973185311\\
63	-11.3022535985647\\
64	-10.7150722622284\\
65	-9.04939443870921\\
66	-8.30224054138511\\
67	-7.66655285597978\\
68	-6.1687616892046\\
69	-4.34190355772136\\
70	-3.42953668785212\\
71	-2.7601441398133\\
72	-1.08104131335988\\
73	1.19456433942269\\
74	2.00769231067421\\
75	2.11131017178945\\
76	2.36913500940107\\
77	2.61577429685034\\
78	2.79652242237423\\
79	3.291989244586\\
80	4.03014325731437\\
81	6.79063936803398\\
82	8.90478683458204\\
83	9.26475596812976\\
84	9.49957753439859\\
85	9.51467016210989\\
86	9.49916315878987\\
87	9.47271843271242\\
88	9.43949335787496\\
89	9.46688218903189\\
90	9.40574530680893\\
91	9.30295708470338\\
92	9.28684023179784\\
93	9.15634900418322\\
94	9.1227782590925\\
95	9.43198676088103\\
96	9.61358381352794\\
97	9.61358381352794\\
98	9.61358381352794\\
99	9.61358381352794\\
100	9.61358381352794\\
100	10.565167509212\\
99	10.565167509212\\
98	10.565167509212\\
97	10.565167509212\\
96	10.565167509212\\
95	10.6105968966435\\
94	10.7383370317039\\
93	10.7232825906638\\
92	10.6668998900982\\
91	10.6602371576912\\
90	10.6200356628829\\
89	10.5987598443063\\
88	10.6079765829195\\
87	10.5968724617245\\
86	10.5887103216956\\
85	10.5842606568668\\
84	10.5707754376625\\
83	10.5962923315921\\
82	10.5009067269846\\
81	10.9769911421028\\
80	12.3245379829578\\
79	12.3182975133657\\
78	12.3127699843567\\
77	12.635021891415\\
76	12.6207798933615\\
75	12.676022677183\\
74	12.8277699000917\\
73	12.451844123348\\
72	12.2111889621293\\
71	12.3051377756045\\
70	12.5250745647911\\
69	11.8227784793866\\
68	10.6246161966516\\
67	10.2350271850612\\
66	10.3061761062047\\
65	8.07179702841007\\
64	6.3700306084957\\
63	4.86499331616408\\
62	3.51319968873645\\
61	-1.16346315885549\\
60	-6.07608667553577\\
59	-7.12284659830572\\
58	-7.78019080647087\\
57	-8.31880329371318\\
56	-8.77968871266303\\
55	-9.14977591922991\\
54	-9.49285605982691\\
53	-9.78871090530967\\
52	-10.0812332928205\\
51	-10.3741450164754\\
50	-10.6248844554837\\
49	-10.8775057306434\\
48	-11.1365345344176\\
47	-11.3675285245095\\
46	-11.5689793881613\\
45	-11.7616304105832\\
44	-11.9579126927148\\
43	-12.1577755112148\\
42	-12.3487937637776\\
41	-12.5323558217449\\
40	-12.7000494507308\\
39	-12.8576266271621\\
38	-13.0108396861857\\
37	-13.148761339257\\
36	-13.3002281596692\\
35	-13.4663566336343\\
34	-13.5942436560897\\
33	-13.7151926833716\\
32	-13.8323361433791\\
31	-13.9464620574989\\
30	-14.075266705828\\
29	-14.2079006261223\\
28	-14.3388422363656\\
27	-14.4603277539029\\
26	-14.5499246928511\\
25	-14.6615530304562\\
24	-14.7877514273156\\
23	-14.8946870399048\\
22	-15.0009014780539\\
21	-15.1145192174994\\
20	-15.2019809950932\\
19	-15.2540537738628\\
18	-15.2863716591393\\
17	-15.3053112479041\\
16	-15.3237195601527\\
15	-15.3375720850073\\
14	-15.3427409912914\\
13	-15.3668450270654\\
12	-15.3759535859507\\
11	-15.3822254631149\\
10	-15.4098086814154\\
9	-15.4308794038657\\
8	-15.4388948954596\\
7	-15.4780545190018\\
6	-15.5261741163602\\
5	-15.5631192610321\\
4	-15.6008033091517\\
3	-15.6651604364093\\
2	-15.7831413019799\\
1	-15.8829506033992\\
}--cycle;

\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-15.9681846010789\\
2	-15.9223640611152\\
3	-15.8578471991556\\
4	-15.8128933421292\\
5	-15.7815167936868\\
6	-15.7622646328381\\
7	-15.731495143117\\
8	-15.6648347091568\\
9	-15.6134893662733\\
10	-15.6037529947446\\
11	-15.5719291979671\\
12	-15.5457656522361\\
13	-15.5493668605805\\
14	-15.5234912138058\\
15	-15.5018209936012\\
16	-15.4943621660078\\
17	-15.4720041556167\\
18	-15.4585722712799\\
19	-15.4421502830984\\
20	-15.3552643129143\\
21	-15.2640195458174\\
22	-15.2039076340396\\
23	-15.1313885302101\\
24	-15.0370110095517\\
25	-14.93722676607\\
26	-14.8554229231605\\
27	-14.7433829356225\\
28	-14.6581647678332\\
29	-14.590979759751\\
30	-14.4942070047855\\
31	-14.3970046457896\\
32	-14.3091246587774\\
33	-14.2238684977014\\
34	-14.1077569519555\\
35	-14.0019844940087\\
36	-13.9216995040953\\
37	-13.8155878170787\\
38	-13.6872739260006\\
39	-13.5750815192958\\
40	-13.4677825507212\\
41	-13.3414672465585\\
42	-13.2502647210338\\
43	-13.1217991921758\\
44	-12.9748655191938\\
45	-12.8401501904771\\
46	-12.6922258403686\\
47	-12.5550380823679\\
48	-12.4211956838528\\
49	-12.2688126005735\\
50	-12.1097310262218\\
51	-11.9470448870979\\
52	-11.7787453390275\\
53	-11.5960803427397\\
54	-11.4090622045821\\
55	-11.2336005615662\\
56	-11.0470354011729\\
57	-10.8604466145872\\
58	-10.6476877289129\\
59	-10.4371722210309\\
60	-10.3054362807062\\
61	-11.3328014769001\\
62	-12.1184973185311\\
63	-11.3022535985647\\
64	-10.7150722622284\\
65	-9.04939443870921\\
66	-8.30224054138511\\
67	-7.66655285597978\\
68	-6.1687616892046\\
69	-4.34190355772136\\
70	-3.42953668785212\\
71	-2.7601441398133\\
72	-1.08104131335988\\
73	1.19456433942269\\
74	2.00769231067421\\
75	2.11131017178945\\
76	2.36913500940107\\
77	2.61577429685034\\
78	2.79652242237423\\
79	3.291989244586\\
80	4.03014325731437\\
81	6.79063936803398\\
82	8.90478683458204\\
83	9.26475596812976\\
84	9.49957753439859\\
85	9.51467016210989\\
86	9.49916315878987\\
87	9.47271843271242\\
88	9.43949335787496\\
89	9.46688218903189\\
90	9.40574530680893\\
91	9.30295708470338\\
92	9.28684023179784\\
93	9.15634900418322\\
94	9.1227782590925\\
95	9.43198676088103\\
96	9.61358381352794\\
97	9.61358381352794\\
98	9.61358381352794\\
99	9.61358381352794\\
100	9.61358381352794\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-15.8829506033992\\
2	-15.7831413019799\\
3	-15.6651604364093\\
4	-15.6008033091517\\
5	-15.5631192610321\\
6	-15.5261741163602\\
7	-15.4780545190018\\
8	-15.4388948954596\\
9	-15.4308794038657\\
10	-15.4098086814154\\
11	-15.3822254631149\\
12	-15.3759535859507\\
13	-15.3668450270654\\
14	-15.3427409912914\\
15	-15.3375720850073\\
16	-15.3237195601527\\
17	-15.3053112479041\\
18	-15.2863716591393\\
19	-15.2540537738628\\
20	-15.2019809950932\\
21	-15.1145192174994\\
22	-15.0009014780539\\
23	-14.8946870399048\\
24	-14.7877514273156\\
25	-14.6615530304562\\
26	-14.5499246928511\\
27	-14.4603277539029\\
28	-14.3388422363656\\
29	-14.2079006261223\\
30	-14.075266705828\\
31	-13.9464620574989\\
32	-13.8323361433791\\
33	-13.7151926833716\\
34	-13.5942436560897\\
35	-13.4663566336343\\
36	-13.3002281596692\\
37	-13.148761339257\\
38	-13.0108396861857\\
39	-12.8576266271621\\
40	-12.7000494507308\\
41	-12.5323558217449\\
42	-12.3487937637776\\
43	-12.1577755112148\\
44	-11.9579126927148\\
45	-11.7616304105832\\
46	-11.5689793881613\\
47	-11.3675285245095\\
48	-11.1365345344176\\
49	-10.8775057306434\\
50	-10.6248844554837\\
51	-10.3741450164754\\
52	-10.0812332928205\\
53	-9.78871090530967\\
54	-9.49285605982691\\
55	-9.14977591922991\\
56	-8.77968871266303\\
57	-8.31880329371318\\
58	-7.78019080647087\\
59	-7.12284659830572\\
60	-6.07608667553577\\
61	-1.16346315885549\\
62	3.51319968873645\\
63	4.86499331616408\\
64	6.3700306084957\\
65	8.07179702841007\\
66	10.3061761062047\\
67	10.2350271850612\\
68	10.6246161966516\\
69	11.8227784793866\\
70	12.5250745647911\\
71	12.3051377756045\\
72	12.2111889621293\\
73	12.451844123348\\
74	12.8277699000917\\
75	12.676022677183\\
76	12.6207798933615\\
77	12.635021891415\\
78	12.3127699843567\\
79	12.3182975133657\\
80	12.3245379829578\\
81	10.9769911421028\\
82	10.5009067269846\\
83	10.5962923315921\\
84	10.5707754376625\\
85	10.5842606568668\\
86	10.5887103216956\\
87	10.5968724617245\\
88	10.6079765829195\\
89	10.5987598443063\\
90	10.6200356628829\\
91	10.6602371576912\\
92	10.6668998900982\\
93	10.7232825906638\\
94	10.7383370317039\\
95	10.6105968966435\\
96	10.565167509212\\
97	10.565167509212\\
98	10.565167509212\\
99	10.565167509212\\
100	10.565167509212\\
};
\addplot [color=mycolor1,solid,line width = 1.0pt,mark=square]
  table[row sep=crcr]{%
1	-15.9255676022391\\
2	-15.8527526815476\\
3	-15.7615038177824\\
4	-15.7068483256405\\
5	-15.6723180273594\\
6	-15.6442193745991\\
7	-15.6047748310594\\
8	-15.5518648023082\\
9	-15.5221843850695\\
10	-15.50678083808\\
11	-15.477077330541\\
12	-15.4608596190934\\
13	-15.4581059438229\\
14	-15.4331161025486\\
15	-15.4196965393042\\
16	-15.4090408630802\\
17	-15.3886577017604\\
18	-15.3724719652096\\
19	-15.3481020284806\\
20	-15.2786226540037\\
21	-15.1892693816584\\
22	-15.1024045560467\\
23	-15.0130377850575\\
24	-14.9123812184337\\
25	-14.7993898982631\\
26	-14.7026738080058\\
27	-14.6018553447627\\
28	-14.4985035020994\\
29	-14.3994401929366\\
30	-14.2847368553067\\
31	-14.1717333516443\\
32	-14.0707304010782\\
33	-13.9695305905365\\
34	-13.8510003040226\\
35	-13.7341705638215\\
36	-13.6109638318823\\
37	-13.4821745781679\\
38	-13.3490568060931\\
39	-13.216354073229\\
40	-13.083916000726\\
41	-12.9369115341517\\
42	-12.7995292424057\\
43	-12.6397873516953\\
44	-12.4663891059543\\
45	-12.3008903005302\\
46	-12.1306026142649\\
47	-11.9612833034387\\
48	-11.7788651091352\\
49	-11.5731591656085\\
50	-11.3673077408527\\
51	-11.1605949517867\\
52	-10.929989315924\\
53	-10.6923956240247\\
54	-10.4509591322045\\
55	-10.1916882403981\\
56	-9.91336205691797\\
57	-9.5896249541502\\
58	-9.2139392676919\\
59	-8.78000940966829\\
60	-8.19076147812099\\
61	-6.24813231787781\\
62	-4.30264881489732\\
63	-3.21863014120032\\
64	-2.17252082686637\\
65	-0.488798705149571\\
66	1.00196778240979\\
67	1.28423716454072\\
68	2.2279272537235\\
69	3.7404374608326\\
70	4.54776893846947\\
71	4.77249681789559\\
72	5.56507382438473\\
73	6.82320423138534\\
74	7.41773110538295\\
75	7.3936664244862\\
76	7.4949574513813\\
77	7.62539809413267\\
78	7.55464620336546\\
79	7.80514337897584\\
80	8.1773406201361\\
81	8.88381525506839\\
82	9.70284678078331\\
83	9.93052414986094\\
84	10.0351764860306\\
85	10.0494654094884\\
86	10.0439367402427\\
87	10.0347954472185\\
88	10.0237349703972\\
89	10.0328210166691\\
90	10.0128904848459\\
91	9.98159712119727\\
92	9.97687006094801\\
93	9.93981579742351\\
94	9.93055764539822\\
95	10.0212918287622\\
96	10.08937566137\\
97	10.08937566137\\
98	10.08937566137\\
99	10.08937566137\\
100	10.08937566137\\
};
\addlegendentry{C-MORE Nuc. Norm}

\addplot[area legend,solid,fill=mycolor2,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-13.0093233198995\\
2	-13.0699283968992\\
3	-13.168102924309\\
4	-13.25501886154\\
5	-13.3770557105259\\
6	-13.4702366920475\\
7	-13.5544976807834\\
8	-13.5688292938794\\
9	-13.5704057064082\\
10	-13.5284574121554\\
11	-13.5150600798025\\
12	-13.5013373942813\\
13	-13.4747664673337\\
14	-13.4574505957264\\
15	-13.4427396708535\\
16	-13.4585058302509\\
17	-13.4308619050974\\
18	-13.4016561023494\\
19	-13.3861045535946\\
20	-13.374915824943\\
21	-13.2604097701112\\
22	-13.1570485105217\\
23	-13.0693208589553\\
24	-12.9917609101417\\
25	-12.8752699689822\\
26	-12.7903819656445\\
27	-12.6956981765132\\
28	-12.6044847833274\\
29	-12.5426162261595\\
30	-12.4500913889141\\
31	-12.3206290372721\\
32	-12.208733215278\\
33	-12.1667798668277\\
34	-12.0754718039909\\
35	-11.972960549013\\
36	-11.9000781644055\\
37	-11.7960662574513\\
38	-11.7073036910642\\
39	-11.6231034095974\\
40	-11.5229957141268\\
41	-11.4535862026712\\
42	-11.3203362792201\\
43	-11.2459047618642\\
44	-11.1768073987171\\
45	-11.0808524752649\\
46	-10.9882341317043\\
47	-10.8868744109134\\
48	-10.790742078185\\
49	-10.7077031098216\\
50	-10.6283556036508\\
51	-10.5402774050154\\
52	-10.439581551006\\
53	-10.3390744284692\\
54	-10.2819274653387\\
55	-10.2017256759679\\
56	-10.0786151651484\\
57	-10.0052587326235\\
58	-9.9398189046773\\
59	-9.84401844432278\\
60	-9.77689129583759\\
61	-9.70700046755686\\
62	-9.62900381634818\\
63	-9.55608644204551\\
64	-9.48404870340319\\
65	-9.39530967996337\\
66	-9.33255096676027\\
67	-9.25655134008261\\
68	-9.16846265128628\\
69	-9.14880932678653\\
70	-9.03692183289189\\
71	-8.99093432891906\\
72	-8.92408240436307\\
73	-8.87935313613355\\
74	-8.83093527085826\\
75	-8.74159392891783\\
76	-8.71993240684156\\
77	-8.67448682624136\\
78	-8.61923937001541\\
79	-8.60008336748339\\
80	-8.55632225971454\\
81	-8.50271452320554\\
82	-8.4678168525144\\
83	-8.432475809912\\
84	-8.42861624061416\\
85	-8.36248626498229\\
86	-8.34555396152373\\
87	-8.29341682899329\\
88	-8.2706518310779\\
89	-8.23146305260459\\
90	-8.19611015981461\\
91	-8.19129651737881\\
92	-8.12311003288404\\
93	-8.11940326478939\\
94	-8.12536160646154\\
95	-8.09226065163175\\
96	-8.07543901068241\\
97	-8.04884433450759\\
98	-8.02298708558375\\
99	-8.02535601592429\\
100	-8.02535601592429\\
100	-6.58046777795557\\
99	-6.58046777795557\\
98	-6.59488942862289\\
97	-6.59006766688653\\
96	-6.60765302831959\\
95	-6.62954573567894\\
94	-6.65006362001673\\
93	-6.64310898727998\\
92	-6.63827349103688\\
91	-6.67857138605831\\
90	-6.69277782629426\\
89	-6.69809806526489\\
88	-6.73980650730608\\
87	-6.7393328499844\\
86	-6.78010635787696\\
85	-6.7990286434263\\
84	-6.82100048797313\\
83	-6.8626507205978\\
82	-6.88938063499297\\
81	-6.95273764254415\\
80	-6.98553353363493\\
79	-7.02349351957975\\
78	-7.08932593239333\\
77	-7.13039300343793\\
76	-7.19483513694402\\
75	-7.24067105602368\\
74	-7.32344195625018\\
73	-7.37870747701521\\
72	-7.45841996801815\\
71	-7.52539280161199\\
70	-7.60869845455595\\
69	-7.69225101001094\\
68	-7.77285820966874\\
67	-7.86428013281205\\
66	-7.93677753903439\\
65	-8.03598731863427\\
64	-8.13200115332712\\
63	-8.20911547878492\\
62	-8.30948794508434\\
61	-8.40770390913123\\
60	-8.52469043034843\\
59	-8.63342336722362\\
58	-8.74768200115894\\
57	-8.84750837957862\\
56	-8.94825650808802\\
55	-9.08014976479898\\
54	-9.18835879218385\\
53	-9.31427419652767\\
52	-9.4236882877969\\
51	-9.54633188849379\\
50	-9.6424570852914\\
49	-9.75848934378318\\
48	-9.89931149753373\\
47	-10.009603649416\\
46	-10.1256402597366\\
45	-10.245362594074\\
44	-10.3683927425022\\
43	-10.4779788784247\\
42	-10.5933728951894\\
41	-10.701542687769\\
40	-10.8229056941158\\
39	-10.931035787037\\
38	-11.0389222357352\\
37	-11.138400700256\\
36	-11.3078464624635\\
35	-11.3828181186863\\
34	-11.5123888888422\\
33	-11.6133089293896\\
32	-11.7341641405029\\
31	-11.840862689805\\
30	-11.9762275246306\\
29	-12.1159620796656\\
28	-12.2033343422051\\
27	-12.3131923329921\\
26	-12.4248897174479\\
25	-12.5521837304323\\
24	-12.6903602494109\\
23	-12.7515285427362\\
22	-12.8924367668367\\
21	-13.0231739459018\\
20	-13.1027492732071\\
19	-13.145850081978\\
18	-13.1729273640114\\
17	-13.2146250132171\\
16	-13.2187795481802\\
15	-13.269747052581\\
14	-13.2479478601829\\
13	-13.2562636124247\\
12	-13.3001120226899\\
11	-13.3172091215739\\
10	-13.3439259587994\\
9	-13.3603458338341\\
8	-13.3709349146314\\
7	-13.3677403798137\\
6	-13.361180810945\\
5	-13.2880984895006\\
4	-13.2051813007078\\
3	-13.0956851331818\\
2	-12.9544200102255\\
1	-12.9609797795641\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-13.0093233198995\\
2	-13.0699283968992\\
3	-13.168102924309\\
4	-13.25501886154\\
5	-13.3770557105259\\
6	-13.4702366920475\\
7	-13.5544976807834\\
8	-13.5688292938794\\
9	-13.5704057064082\\
10	-13.5284574121554\\
11	-13.5150600798025\\
12	-13.5013373942813\\
13	-13.4747664673337\\
14	-13.4574505957264\\
15	-13.4427396708535\\
16	-13.4585058302509\\
17	-13.4308619050974\\
18	-13.4016561023494\\
19	-13.3861045535946\\
20	-13.374915824943\\
21	-13.2604097701112\\
22	-13.1570485105217\\
23	-13.0693208589553\\
24	-12.9917609101417\\
25	-12.8752699689822\\
26	-12.7903819656445\\
27	-12.6956981765132\\
28	-12.6044847833274\\
29	-12.5426162261595\\
30	-12.4500913889141\\
31	-12.3206290372721\\
32	-12.208733215278\\
33	-12.1667798668277\\
34	-12.0754718039909\\
35	-11.972960549013\\
36	-11.9000781644055\\
37	-11.7960662574513\\
38	-11.7073036910642\\
39	-11.6231034095974\\
40	-11.5229957141268\\
41	-11.4535862026712\\
42	-11.3203362792201\\
43	-11.2459047618642\\
44	-11.1768073987171\\
45	-11.0808524752649\\
46	-10.9882341317043\\
47	-10.8868744109134\\
48	-10.790742078185\\
49	-10.7077031098216\\
50	-10.6283556036508\\
51	-10.5402774050154\\
52	-10.439581551006\\
53	-10.3390744284692\\
54	-10.2819274653387\\
55	-10.2017256759679\\
56	-10.0786151651484\\
57	-10.0052587326235\\
58	-9.9398189046773\\
59	-9.84401844432278\\
60	-9.77689129583759\\
61	-9.70700046755686\\
62	-9.62900381634818\\
63	-9.55608644204551\\
64	-9.48404870340319\\
65	-9.39530967996337\\
66	-9.33255096676027\\
67	-9.25655134008261\\
68	-9.16846265128628\\
69	-9.14880932678653\\
70	-9.03692183289189\\
71	-8.99093432891906\\
72	-8.92408240436307\\
73	-8.87935313613355\\
74	-8.83093527085826\\
75	-8.74159392891783\\
76	-8.71993240684156\\
77	-8.67448682624136\\
78	-8.61923937001541\\
79	-8.60008336748339\\
80	-8.55632225971454\\
81	-8.50271452320554\\
82	-8.4678168525144\\
83	-8.432475809912\\
84	-8.42861624061416\\
85	-8.36248626498229\\
86	-8.34555396152373\\
87	-8.29341682899329\\
88	-8.2706518310779\\
89	-8.23146305260459\\
90	-8.19611015981461\\
91	-8.19129651737881\\
92	-8.12311003288404\\
93	-8.11940326478939\\
94	-8.12536160646154\\
95	-8.09226065163175\\
96	-8.07543901068241\\
97	-8.04884433450759\\
98	-8.02298708558375\\
99	-8.02535601592429\\
100	-8.02535601592429\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-12.9609797795641\\
2	-12.9544200102255\\
3	-13.0956851331818\\
4	-13.2051813007078\\
5	-13.2880984895006\\
6	-13.361180810945\\
7	-13.3677403798137\\
8	-13.3709349146314\\
9	-13.3603458338341\\
10	-13.3439259587994\\
11	-13.3172091215739\\
12	-13.3001120226899\\
13	-13.2562636124247\\
14	-13.2479478601829\\
15	-13.269747052581\\
16	-13.2187795481802\\
17	-13.2146250132171\\
18	-13.1729273640114\\
19	-13.145850081978\\
20	-13.1027492732071\\
21	-13.0231739459018\\
22	-12.8924367668367\\
23	-12.7515285427362\\
24	-12.6903602494109\\
25	-12.5521837304323\\
26	-12.4248897174479\\
27	-12.3131923329921\\
28	-12.2033343422051\\
29	-12.1159620796656\\
30	-11.9762275246306\\
31	-11.840862689805\\
32	-11.7341641405029\\
33	-11.6133089293896\\
34	-11.5123888888422\\
35	-11.3828181186863\\
36	-11.3078464624635\\
37	-11.138400700256\\
38	-11.0389222357352\\
39	-10.931035787037\\
40	-10.8229056941158\\
41	-10.701542687769\\
42	-10.5933728951894\\
43	-10.4779788784247\\
44	-10.3683927425022\\
45	-10.245362594074\\
46	-10.1256402597366\\
47	-10.009603649416\\
48	-9.89931149753373\\
49	-9.75848934378318\\
50	-9.6424570852914\\
51	-9.54633188849379\\
52	-9.4236882877969\\
53	-9.31427419652767\\
54	-9.18835879218385\\
55	-9.08014976479898\\
56	-8.94825650808802\\
57	-8.84750837957862\\
58	-8.74768200115894\\
59	-8.63342336722362\\
60	-8.52469043034843\\
61	-8.40770390913123\\
62	-8.30948794508434\\
63	-8.20911547878492\\
64	-8.13200115332712\\
65	-8.03598731863427\\
66	-7.93677753903439\\
67	-7.86428013281205\\
68	-7.77285820966874\\
69	-7.69225101001094\\
70	-7.60869845455595\\
71	-7.52539280161199\\
72	-7.45841996801815\\
73	-7.37870747701521\\
74	-7.32344195625018\\
75	-7.24067105602368\\
76	-7.19483513694402\\
77	-7.13039300343793\\
78	-7.08932593239333\\
79	-7.02349351957975\\
80	-6.98553353363493\\
81	-6.95273764254415\\
82	-6.88938063499297\\
83	-6.8626507205978\\
84	-6.82100048797313\\
85	-6.7990286434263\\
86	-6.78010635787696\\
87	-6.7393328499844\\
88	-6.73980650730608\\
89	-6.69809806526489\\
90	-6.69277782629426\\
91	-6.67857138605831\\
92	-6.63827349103688\\
93	-6.64310898727998\\
94	-6.65006362001673\\
95	-6.62954573567894\\
96	-6.60765302831959\\
97	-6.59006766688653\\
98	-6.59488942862289\\
99	-6.58046777795557\\
100	-6.58046777795557\\
};
\addplot [color=mycolor2,solid,line width = 1.0pt,mark=diamond]
  table[row sep=crcr]{%
1	-12.9851515497318\\
2	-13.0121742035624\\
3	-13.1318940287454\\
4	-13.2301000811239\\
5	-13.3325771000132\\
6	-13.4157087514963\\
7	-13.4611190302985\\
8	-13.4698821042554\\
9	-13.4653757701211\\
10	-13.4361916854774\\
11	-13.4161346006882\\
12	-13.4007247084856\\
13	-13.3655150398792\\
14	-13.3526992279546\\
15	-13.3562433617173\\
16	-13.3386426892155\\
17	-13.3227434591572\\
18	-13.2872917331804\\
19	-13.2659773177863\\
20	-13.2388325490751\\
21	-13.1417918580065\\
22	-13.0247426386792\\
23	-12.9104247008458\\
24	-12.8410605797763\\
25	-12.7137268497072\\
26	-12.6076358415462\\
27	-12.5044452547526\\
28	-12.4039095627662\\
29	-12.3292891529125\\
30	-12.2131594567724\\
31	-12.0807458635385\\
32	-11.9714486778904\\
33	-11.8900443981086\\
34	-11.7939303464165\\
35	-11.6778893338496\\
36	-11.6039623134345\\
37	-11.4672334788536\\
38	-11.3731129633997\\
39	-11.2770695983172\\
40	-11.1729507041213\\
41	-11.0775644452201\\
42	-10.9568545872048\\
43	-10.8619418201444\\
44	-10.7726000706096\\
45	-10.6631075346694\\
46	-10.5569371957204\\
47	-10.4482390301647\\
48	-10.3450267878594\\
49	-10.2330962268024\\
50	-10.1354063444711\\
51	-10.0433046467546\\
52	-9.93163491940147\\
53	-9.82667431249845\\
54	-9.7351431287613\\
55	-9.64093772038343\\
56	-9.51343583661824\\
57	-9.42638355610104\\
58	-9.34375045291812\\
59	-9.2387209057732\\
60	-9.15079086309301\\
61	-9.05735218834404\\
62	-8.96924588071626\\
63	-8.88260096041521\\
64	-8.80802492836516\\
65	-8.71564849929882\\
66	-8.63466425289733\\
67	-8.56041573644733\\
68	-8.47066043047751\\
69	-8.42053016839873\\
70	-8.32281014372392\\
71	-8.25816356526552\\
72	-8.19125118619061\\
73	-8.12903030657438\\
74	-8.07718861355422\\
75	-7.99113249247076\\
76	-7.95738377189279\\
77	-7.90243991483965\\
78	-7.85428265120437\\
79	-7.81178844353157\\
80	-7.77092789667473\\
81	-7.72772608287484\\
82	-7.67859874375368\\
83	-7.6475632652549\\
84	-7.62480836429364\\
85	-7.5807574542043\\
86	-7.56283015970034\\
87	-7.51637483948884\\
88	-7.50522916919199\\
89	-7.46478055893474\\
90	-7.44444399305444\\
91	-7.43493395171856\\
92	-7.38069176196046\\
93	-7.38125612603469\\
94	-7.38771261323913\\
95	-7.36090319365534\\
96	-7.341546019501\\
97	-7.31945600069706\\
98	-7.30893825710332\\
99	-7.30291189693993\\
100	-7.30291189693993\\
};
\addlegendentry{C-MORE Ridge+PCA}

\addplot[area legend,solid,fill=mycolor3,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-16.0184618623908\\
2	-15.9945318241882\\
3	-15.9938169087898\\
4	-16.0243655316737\\
5	-15.9989008377545\\
6	-16.0371764320209\\
7	-16.0270416018936\\
8	-16.0331496521698\\
9	-15.9771557617413\\
10	-16.0255621800201\\
11	-16.0239470611862\\
12	-15.9990232017427\\
13	-16.0177872761098\\
14	-16.0475229119188\\
15	-16.0306742568485\\
16	-16.0347446517718\\
17	-16.0246404090969\\
18	-16.0295621264705\\
19	-16.0067772075378\\
20	-16.0201891461582\\
21	-15.9793703867053\\
22	-15.9536088149754\\
23	-15.9119592035924\\
24	-15.8980100980858\\
25	-15.8371387324781\\
26	-15.7955835312459\\
27	-15.7813600425951\\
28	-15.7320111369447\\
29	-15.6901332654854\\
30	-15.6515355382475\\
31	-15.6266722438896\\
32	-15.5885175908668\\
33	-15.5314826584695\\
34	-15.5027470263149\\
35	-15.4312737253937\\
36	-15.4300557128552\\
37	-15.4039880600234\\
38	-15.3573813565423\\
39	-15.3208024262549\\
40	-15.3216782017977\\
41	-15.2329992522009\\
42	-15.2029371591391\\
43	-15.1617596296695\\
44	-15.1752874166643\\
45	-15.1114262071126\\
46	-15.0727394520051\\
47	-14.9886433249535\\
48	-14.9974342319007\\
49	-14.9451077383676\\
50	-14.9432603634318\\
51	-14.8741393252366\\
52	-14.8082846474907\\
53	-14.808690350805\\
54	-14.7697478448459\\
55	-14.7136088148511\\
56	-14.6761622317772\\
57	-14.6418981891094\\
58	-14.6069786049106\\
59	-14.5387323147523\\
60	-14.5319935424757\\
61	-14.4941780214831\\
62	-14.4134953069593\\
63	-14.4150639469363\\
64	-14.322966893672\\
65	-14.2841620419412\\
66	-14.2687185213752\\
67	-14.2220368069364\\
68	-14.1652452920552\\
69	-14.0864729253074\\
70	-14.0462029806996\\
71	-14.0437598836486\\
72	-13.9476060668782\\
73	-13.910423072961\\
74	-13.8519579914495\\
75	-13.8613592479022\\
76	-13.7434199157594\\
77	-13.7043204268747\\
78	-13.5703259571959\\
79	-13.6051187212182\\
80	-13.567977512883\\
81	-13.4904745379754\\
82	-13.4210577613649\\
83	-13.3757317415863\\
84	-13.3380126179876\\
85	-13.2533902394187\\
86	-13.2045988050021\\
87	-13.1655524845174\\
88	-13.0945153926952\\
89	-13.0510911892412\\
90	-12.9750639953836\\
91	-12.8812759266548\\
92	-12.863487887342\\
93	-12.7765565266703\\
94	-12.7031988948418\\
95	-12.6096702238807\\
96	-12.595631928039\\
97	-12.5043966046002\\
98	-12.4498768605842\\
99	-12.3735230080325\\
100	-12.3735230080325\\
100	-11.0821310939859\\
99	-11.0821310939859\\
98	-11.1731940238411\\
97	-11.3049621099047\\
96	-11.3794547952225\\
95	-11.5184086360456\\
94	-11.6317747359599\\
93	-11.7164252818235\\
92	-11.8220726629532\\
91	-11.9181012858725\\
90	-12.0120246212212\\
89	-12.0767991641684\\
88	-12.1476495970134\\
87	-12.2544605697836\\
86	-12.3142373763288\\
85	-12.4427636889029\\
84	-12.5005578364416\\
83	-12.6167062970115\\
82	-12.6135997468628\\
81	-12.7578026963016\\
80	-12.8100832270934\\
79	-12.8441919344345\\
78	-12.9414301012383\\
77	-13.0193699853913\\
76	-13.0836060041808\\
75	-13.1470134878631\\
74	-13.229912330532\\
73	-13.3062877862553\\
72	-13.348953347201\\
71	-13.432807534544\\
70	-13.4759130574596\\
69	-13.5717131042267\\
68	-13.6218988386581\\
67	-13.6681696381133\\
66	-13.7633427602914\\
65	-13.7568066790105\\
64	-13.8438144462215\\
63	-13.9124554213627\\
62	-13.9624550455674\\
61	-14.0463368225002\\
60	-14.1098234454961\\
59	-14.1120241507592\\
58	-14.17419616485\\
57	-14.2460311916392\\
56	-14.2955272900872\\
55	-14.3555636258494\\
54	-14.3821861628203\\
53	-14.4638861843168\\
52	-14.4966618243873\\
51	-14.5485787105068\\
50	-14.6343035634117\\
49	-14.6552192808454\\
48	-14.7163551468882\\
47	-14.7671117036185\\
46	-14.8026181170649\\
45	-14.8423150180051\\
44	-14.871102689872\\
43	-14.9253914229813\\
42	-14.9747345114508\\
41	-15.0313088525499\\
40	-15.0600084898386\\
39	-15.1308247384165\\
38	-15.189205582183\\
37	-15.2153810943333\\
36	-15.249467593862\\
35	-15.3048925270284\\
34	-15.3465874760297\\
33	-15.3892851665216\\
32	-15.4683918483885\\
31	-15.4809670750252\\
30	-15.5207192368968\\
29	-15.5799067722362\\
28	-15.5974386519158\\
27	-15.6366601343455\\
26	-15.6942519342178\\
25	-15.725469001086\\
24	-15.7486710122149\\
23	-15.7933938086135\\
22	-15.8301617355421\\
21	-15.8946631827286\\
20	-15.9157361690995\\
19	-15.9261680810672\\
18	-15.9482836704553\\
17	-15.9107722000449\\
16	-15.9463096514524\\
15	-15.9114870284967\\
14	-15.9446113004905\\
13	-15.9173915519054\\
12	-15.9260245200778\\
11	-15.8908831975905\\
10	-15.9303245475696\\
9	-15.8723868022902\\
8	-15.9201767492677\\
7	-15.9247569343653\\
6	-15.9275188151626\\
5	-15.9153633884466\\
4	-15.9516944749117\\
3	-15.9027894882714\\
2	-15.9001275941428\\
1	-15.9110391300612\\
}--cycle;

\addplot [color=white!55!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	-16.0184618623908\\
2	-15.9945318241882\\
3	-15.9938169087898\\
4	-16.0243655316737\\
5	-15.9989008377545\\
6	-16.0371764320209\\
7	-16.0270416018936\\
8	-16.0331496521698\\
9	-15.9771557617413\\
10	-16.0255621800201\\
11	-16.0239470611862\\
12	-15.9990232017427\\
13	-16.0177872761098\\
14	-16.0475229119188\\
15	-16.0306742568485\\
16	-16.0347446517718\\
17	-16.0246404090969\\
18	-16.0295621264705\\
19	-16.0067772075378\\
20	-16.0201891461582\\
21	-15.9793703867053\\
22	-15.9536088149754\\
23	-15.9119592035924\\
24	-15.8980100980858\\
25	-15.8371387324781\\
26	-15.7955835312459\\
27	-15.7813600425951\\
28	-15.7320111369447\\
29	-15.6901332654854\\
30	-15.6515355382475\\
31	-15.6266722438896\\
32	-15.5885175908668\\
33	-15.5314826584695\\
34	-15.5027470263149\\
35	-15.4312737253937\\
36	-15.4300557128552\\
37	-15.4039880600234\\
38	-15.3573813565423\\
39	-15.3208024262549\\
40	-15.3216782017977\\
41	-15.2329992522009\\
42	-15.2029371591391\\
43	-15.1617596296695\\
44	-15.1752874166643\\
45	-15.1114262071126\\
46	-15.0727394520051\\
47	-14.9886433249535\\
48	-14.9974342319007\\
49	-14.9451077383676\\
50	-14.9432603634318\\
51	-14.8741393252366\\
52	-14.8082846474907\\
53	-14.808690350805\\
54	-14.7697478448459\\
55	-14.7136088148511\\
56	-14.6761622317772\\
57	-14.6418981891094\\
58	-14.6069786049106\\
59	-14.5387323147523\\
60	-14.5319935424757\\
61	-14.4941780214831\\
62	-14.4134953069593\\
63	-14.4150639469363\\
64	-14.322966893672\\
65	-14.2841620419412\\
66	-14.2687185213752\\
67	-14.2220368069364\\
68	-14.1652452920552\\
69	-14.0864729253074\\
70	-14.0462029806996\\
71	-14.0437598836486\\
72	-13.9476060668782\\
73	-13.910423072961\\
74	-13.8519579914495\\
75	-13.8613592479022\\
76	-13.7434199157594\\
77	-13.7043204268747\\
78	-13.5703259571959\\
79	-13.6051187212182\\
80	-13.567977512883\\
81	-13.4904745379754\\
82	-13.4210577613649\\
83	-13.3757317415863\\
84	-13.3380126179876\\
85	-13.2533902394187\\
86	-13.2045988050021\\
87	-13.1655524845174\\
88	-13.0945153926952\\
89	-13.0510911892412\\
90	-12.9750639953836\\
91	-12.8812759266548\\
92	-12.863487887342\\
93	-12.7765565266703\\
94	-12.7031988948418\\
95	-12.6096702238807\\
96	-12.595631928039\\
97	-12.5043966046002\\
98	-12.4498768605842\\
99	-12.3735230080325\\
100	-12.3735230080325\\
};
\addplot [color=white!55!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	-15.9110391300612\\
2	-15.9001275941428\\
3	-15.9027894882714\\
4	-15.9516944749117\\
5	-15.9153633884466\\
6	-15.9275188151626\\
7	-15.9247569343653\\
8	-15.9201767492677\\
9	-15.8723868022902\\
10	-15.9303245475696\\
11	-15.8908831975905\\
12	-15.9260245200778\\
13	-15.9173915519054\\
14	-15.9446113004905\\
15	-15.9114870284967\\
16	-15.9463096514524\\
17	-15.9107722000449\\
18	-15.9482836704553\\
19	-15.9261680810672\\
20	-15.9157361690995\\
21	-15.8946631827286\\
22	-15.8301617355421\\
23	-15.7933938086135\\
24	-15.7486710122149\\
25	-15.725469001086\\
26	-15.6942519342178\\
27	-15.6366601343455\\
28	-15.5974386519158\\
29	-15.5799067722362\\
30	-15.5207192368968\\
31	-15.4809670750252\\
32	-15.4683918483885\\
33	-15.3892851665216\\
34	-15.3465874760297\\
35	-15.3048925270284\\
36	-15.249467593862\\
37	-15.2153810943333\\
38	-15.189205582183\\
39	-15.1308247384165\\
40	-15.0600084898386\\
41	-15.0313088525499\\
42	-14.9747345114508\\
43	-14.9253914229813\\
44	-14.871102689872\\
45	-14.8423150180051\\
46	-14.8026181170649\\
47	-14.7671117036185\\
48	-14.7163551468882\\
49	-14.6552192808454\\
50	-14.6343035634117\\
51	-14.5485787105068\\
52	-14.4966618243873\\
53	-14.4638861843168\\
54	-14.3821861628203\\
55	-14.3555636258494\\
56	-14.2955272900872\\
57	-14.2460311916392\\
58	-14.17419616485\\
59	-14.1120241507592\\
60	-14.1098234454961\\
61	-14.0463368225002\\
62	-13.9624550455674\\
63	-13.9124554213627\\
64	-13.8438144462215\\
65	-13.7568066790105\\
66	-13.7633427602914\\
67	-13.6681696381133\\
68	-13.6218988386581\\
69	-13.5717131042267\\
70	-13.4759130574596\\
71	-13.432807534544\\
72	-13.348953347201\\
73	-13.3062877862553\\
74	-13.229912330532\\
75	-13.1470134878631\\
76	-13.0836060041808\\
77	-13.0193699853913\\
78	-12.9414301012383\\
79	-12.8441919344345\\
80	-12.8100832270934\\
81	-12.7578026963016\\
82	-12.6135997468628\\
83	-12.6167062970115\\
84	-12.5005578364416\\
85	-12.4427636889029\\
86	-12.3142373763288\\
87	-12.2544605697836\\
88	-12.1476495970134\\
89	-12.0767991641684\\
90	-12.0120246212212\\
91	-11.9181012858725\\
92	-11.8220726629532\\
93	-11.7164252818235\\
94	-11.6317747359599\\
95	-11.5184086360456\\
96	-11.3794547952225\\
97	-11.3049621099047\\
98	-11.1731940238411\\
99	-11.0821310939859\\
100	-11.0821310939859\\
};
\addplot [color=mycolor3,solid,line width = 1.0pt,mark=o]
  table[row sep=crcr]{%
1	-15.964750496226\\
2	-15.9473297091655\\
3	-15.9483031985306\\
4	-15.9880300032927\\
5	-15.9571321131005\\
6	-15.9823476235917\\
7	-15.9758992681294\\
8	-15.9766632007188\\
9	-15.9247712820158\\
10	-15.9779433637948\\
11	-15.9574151293884\\
12	-15.9625238609102\\
13	-15.9675894140076\\
14	-15.9960671062047\\
15	-15.9710806426726\\
16	-15.9905271516121\\
17	-15.9677063045709\\
18	-15.9889228984629\\
19	-15.9664726443025\\
20	-15.9679626576288\\
21	-15.937016784717\\
22	-15.8918852752587\\
23	-15.8526765061029\\
24	-15.8233405551503\\
25	-15.781303866782\\
26	-15.7449177327319\\
27	-15.7090100884703\\
28	-15.6647248944302\\
29	-15.6350200188608\\
30	-15.5861273875721\\
31	-15.5538196594574\\
32	-15.5284547196276\\
33	-15.4603839124955\\
34	-15.4246672511723\\
35	-15.3680831262111\\
36	-15.3397616533586\\
37	-15.3096845771784\\
38	-15.2732934693626\\
39	-15.2258135823357\\
40	-15.1908433458181\\
41	-15.1321540523754\\
42	-15.0888358352949\\
43	-15.0435755263254\\
44	-15.0231950532682\\
45	-14.9768706125588\\
46	-14.937678784535\\
47	-14.877877514286\\
48	-14.8568946893944\\
49	-14.8001635096065\\
50	-14.7887819634217\\
51	-14.7113590178717\\
52	-14.652473235939\\
53	-14.6362882675609\\
54	-14.5759670038331\\
55	-14.5345862203503\\
56	-14.4858447609322\\
57	-14.4439646903743\\
58	-14.3905873848803\\
59	-14.3253782327557\\
60	-14.3209084939859\\
61	-14.2702574219917\\
62	-14.1879751762634\\
63	-14.1637596841495\\
64	-14.0833906699467\\
65	-14.0204843604759\\
66	-14.0160306408333\\
67	-13.9451032225248\\
68	-13.8935720653567\\
69	-13.8290930147671\\
70	-13.7610580190796\\
71	-13.7382837090963\\
72	-13.6482797070396\\
73	-13.6083554296081\\
74	-13.5409351609908\\
75	-13.5041863678826\\
76	-13.4135129599701\\
77	-13.361845206133\\
78	-13.2558780292171\\
79	-13.2246553278263\\
80	-13.1890303699882\\
81	-13.1241386171385\\
82	-13.0173287541139\\
83	-12.9962190192989\\
84	-12.9192852272146\\
85	-12.8480769641608\\
86	-12.7594180906655\\
87	-12.7100065271505\\
88	-12.6210824948543\\
89	-12.5639451767048\\
90	-12.4935443083024\\
91	-12.3996886062637\\
92	-12.3427802751476\\
93	-12.2464909042469\\
94	-12.1674868154008\\
95	-12.0640394299631\\
96	-11.9875433616308\\
97	-11.9046793572524\\
98	-11.8115354422127\\
99	-11.7278270510092\\
100	-11.7278270510092\\
};
\addlegendentry{C-MORE Ridge}

\addplot[area legend,solid,fill=mycolor4,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-12.742807106613\\
2	-12.7781263481621\\
3	-12.7509538168399\\
4	-12.7918229499615\\
5	-12.742208467704\\
6	-12.7685842268508\\
7	-12.7253555603725\\
8	-12.7489251922435\\
9	-12.70173742811\\
10	-12.7078167901378\\
11	-12.6845834454685\\
12	-12.5771014263945\\
13	-12.5923704568809\\
14	-12.5907713558624\\
15	-12.5324791056998\\
16	-12.4835955368247\\
17	-12.4268409733584\\
18	-12.3708908082743\\
19	-12.3690149086522\\
20	-12.3214321511258\\
21	-12.2394167199806\\
22	-12.2054451791936\\
23	-12.1333686392159\\
24	-12.0906842207653\\
25	-12.0503739264531\\
26	-12.0112990189522\\
27	-11.9933253108454\\
28	-11.8902776655522\\
29	-11.8673752843382\\
30	-11.8298824252295\\
31	-11.7784586822574\\
32	-11.7258912593673\\
33	-11.6882985741659\\
34	-11.644134081009\\
35	-11.6059311104891\\
36	-11.5497250663506\\
37	-11.5211544381375\\
38	-11.4322542736418\\
39	-11.4091022960003\\
40	-11.3945505415398\\
41	-11.3437839962743\\
42	-11.3033866463191\\
43	-11.2640887870096\\
44	-11.2569415167204\\
45	-11.2048784088297\\
46	-11.1265725959097\\
47	-11.1337549128711\\
48	-11.0842717027108\\
49	-11.0380834357875\\
50	-10.9828459047402\\
51	-10.9531773791774\\
52	-10.958007606599\\
53	-10.8631890054094\\
54	-10.8556040769335\\
55	-10.7571520721692\\
56	-10.7791033544436\\
57	-10.7108763040078\\
58	-10.702205490788\\
59	-10.6098875368802\\
60	-10.593618859227\\
61	-10.5499289304827\\
62	-10.5146480650191\\
63	-10.4452372633994\\
64	-10.4184390708009\\
65	-10.3379310113711\\
66	-10.3533501873678\\
67	-10.2895677661221\\
68	-10.2179124403895\\
69	-10.2122239229711\\
70	-10.2128667894158\\
71	-10.1223280510109\\
72	-10.0851255897989\\
73	-10.0513094155237\\
74	-10.0132721372764\\
75	-9.97319384357839\\
76	-9.95578113850692\\
77	-9.9353629317495\\
78	-9.87545717883128\\
79	-9.84456166046916\\
80	-9.77255164435166\\
81	-9.75206197026876\\
82	-9.67588220392205\\
83	-9.63710110289563\\
84	-9.56509668326157\\
85	-9.5073332866977\\
86	-9.51080232644758\\
87	-9.45590090972188\\
88	-9.39142574751477\\
89	-9.36952939793516\\
90	-9.3127174029373\\
91	-9.25905451436759\\
92	-9.22086756115863\\
93	-9.21396258942426\\
94	-9.1289805646204\\
95	-9.12549522647755\\
96	-9.08998961526281\\
97	-9.07729355178516\\
98	-9.00365733726834\\
99	-8.98500096766313\\
100	-8.98500096766313\\
100	-6.23784162342916\\
99	-6.23784162342916\\
98	-6.26881024692568\\
97	-6.29728955892853\\
96	-6.35327349540778\\
95	-6.39829285226513\\
94	-6.42760036060124\\
93	-6.45743268245288\\
92	-6.47993548571967\\
91	-6.54126123810753\\
90	-6.60375437615349\\
89	-6.63887568277398\\
88	-6.67616330109121\\
87	-6.72723954641644\\
86	-6.77581439915657\\
85	-6.85204266131877\\
84	-6.92530044244612\\
83	-6.95899688186275\\
82	-7.02000981742997\\
81	-7.04967924823292\\
80	-7.12054168719292\\
79	-7.15100921213743\\
78	-7.23779838925212\\
77	-7.31469305259487\\
76	-7.38586741262133\\
75	-7.46077671273243\\
74	-7.52545737967378\\
73	-7.61499022708212\\
72	-7.65493221027782\\
71	-7.74372477086094\\
70	-7.84022328414124\\
69	-7.88394775423358\\
68	-7.97635448141528\\
67	-8.04204777563184\\
66	-8.1078972111239\\
65	-8.17063277808929\\
64	-8.27246034018279\\
63	-8.39092326546903\\
62	-8.44130145045453\\
61	-8.51778906361703\\
60	-8.58634832154631\\
59	-8.68620829542006\\
58	-8.70140889940108\\
57	-8.80581504775242\\
56	-8.8353214121586\\
55	-8.91735751274226\\
54	-8.95499442415307\\
53	-9.04820745721821\\
52	-9.16092636816303\\
51	-9.25142071097322\\
50	-9.34093198055917\\
49	-9.37468614039353\\
48	-9.47924905889908\\
47	-9.58047952736302\\
46	-9.63854111628923\\
45	-9.72037734799105\\
44	-9.78595187531235\\
43	-9.84486779669314\\
42	-9.97771575607192\\
41	-10.0330320496484\\
40	-10.118814178002\\
39	-10.2019584369158\\
38	-10.2918299209896\\
37	-10.3575008692123\\
36	-10.4783783813358\\
35	-10.598988995348\\
34	-10.6852647092766\\
33	-10.8050725710055\\
32	-10.8981064559162\\
31	-10.9816087887007\\
30	-11.0552441958852\\
29	-11.0906223253968\\
28	-11.1827299193742\\
27	-11.3125647550138\\
26	-11.3363950525897\\
25	-11.4731642750958\\
24	-11.5093604252914\\
23	-11.603983752825\\
22	-11.6949030791687\\
21	-11.7478715553014\\
20	-11.8577241236514\\
19	-11.9380959799812\\
18	-12.0359403139309\\
17	-12.1045037686339\\
16	-12.2024340412786\\
15	-12.2251687787961\\
14	-12.2800720467666\\
13	-12.3745270056034\\
12	-12.3927834161476\\
11	-12.4532709658004\\
10	-12.5180105026611\\
9	-12.5595296065785\\
8	-12.5439533201763\\
7	-12.5948564479863\\
6	-12.6058325556325\\
5	-12.5786633421242\\
4	-12.6339875054324\\
3	-12.6318061366274\\
2	-12.6637837881086\\
1	-12.6375804154268\\
}--cycle;

\addplot [color=white!55!mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	-12.742807106613\\
2	-12.7781263481621\\
3	-12.7509538168399\\
4	-12.7918229499615\\
5	-12.742208467704\\
6	-12.7685842268508\\
7	-12.7253555603725\\
8	-12.7489251922435\\
9	-12.70173742811\\
10	-12.7078167901378\\
11	-12.6845834454685\\
12	-12.5771014263945\\
13	-12.5923704568809\\
14	-12.5907713558624\\
15	-12.5324791056998\\
16	-12.4835955368247\\
17	-12.4268409733584\\
18	-12.3708908082743\\
19	-12.3690149086522\\
20	-12.3214321511258\\
21	-12.2394167199806\\
22	-12.2054451791936\\
23	-12.1333686392159\\
24	-12.0906842207653\\
25	-12.0503739264531\\
26	-12.0112990189522\\
27	-11.9933253108454\\
28	-11.8902776655522\\
29	-11.8673752843382\\
30	-11.8298824252295\\
31	-11.7784586822574\\
32	-11.7258912593673\\
33	-11.6882985741659\\
34	-11.644134081009\\
35	-11.6059311104891\\
36	-11.5497250663506\\
37	-11.5211544381375\\
38	-11.4322542736418\\
39	-11.4091022960003\\
40	-11.3945505415398\\
41	-11.3437839962743\\
42	-11.3033866463191\\
43	-11.2640887870096\\
44	-11.2569415167204\\
45	-11.2048784088297\\
46	-11.1265725959097\\
47	-11.1337549128711\\
48	-11.0842717027108\\
49	-11.0380834357875\\
50	-10.9828459047402\\
51	-10.9531773791774\\
52	-10.958007606599\\
53	-10.8631890054094\\
54	-10.8556040769335\\
55	-10.7571520721692\\
56	-10.7791033544436\\
57	-10.7108763040078\\
58	-10.702205490788\\
59	-10.6098875368802\\
60	-10.593618859227\\
61	-10.5499289304827\\
62	-10.5146480650191\\
63	-10.4452372633994\\
64	-10.4184390708009\\
65	-10.3379310113711\\
66	-10.3533501873678\\
67	-10.2895677661221\\
68	-10.2179124403895\\
69	-10.2122239229711\\
70	-10.2128667894158\\
71	-10.1223280510109\\
72	-10.0851255897989\\
73	-10.0513094155237\\
74	-10.0132721372764\\
75	-9.97319384357839\\
76	-9.95578113850692\\
77	-9.9353629317495\\
78	-9.87545717883128\\
79	-9.84456166046916\\
80	-9.77255164435166\\
81	-9.75206197026876\\
82	-9.67588220392205\\
83	-9.63710110289563\\
84	-9.56509668326157\\
85	-9.5073332866977\\
86	-9.51080232644758\\
87	-9.45590090972188\\
88	-9.39142574751477\\
89	-9.36952939793516\\
90	-9.3127174029373\\
91	-9.25905451436759\\
92	-9.22086756115863\\
93	-9.21396258942426\\
94	-9.1289805646204\\
95	-9.12549522647755\\
96	-9.08998961526281\\
97	-9.07729355178516\\
98	-9.00365733726834\\
99	-8.98500096766313\\
100	-8.98500096766313\\
};
\addplot [color=white!55!mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	-12.6375804154268\\
2	-12.6637837881086\\
3	-12.6318061366274\\
4	-12.6339875054324\\
5	-12.5786633421242\\
6	-12.6058325556325\\
7	-12.5948564479863\\
8	-12.5439533201763\\
9	-12.5595296065785\\
10	-12.5180105026611\\
11	-12.4532709658004\\
12	-12.3927834161476\\
13	-12.3745270056034\\
14	-12.2800720467666\\
15	-12.2251687787961\\
16	-12.2024340412786\\
17	-12.1045037686339\\
18	-12.0359403139309\\
19	-11.9380959799812\\
20	-11.8577241236514\\
21	-11.7478715553014\\
22	-11.6949030791687\\
23	-11.603983752825\\
24	-11.5093604252914\\
25	-11.4731642750958\\
26	-11.3363950525897\\
27	-11.3125647550138\\
28	-11.1827299193742\\
29	-11.0906223253968\\
30	-11.0552441958852\\
31	-10.9816087887007\\
32	-10.8981064559162\\
33	-10.8050725710055\\
34	-10.6852647092766\\
35	-10.598988995348\\
36	-10.4783783813358\\
37	-10.3575008692123\\
38	-10.2918299209896\\
39	-10.2019584369158\\
40	-10.118814178002\\
41	-10.0330320496484\\
42	-9.97771575607192\\
43	-9.84486779669314\\
44	-9.78595187531235\\
45	-9.72037734799105\\
46	-9.63854111628923\\
47	-9.58047952736302\\
48	-9.47924905889908\\
49	-9.37468614039353\\
50	-9.34093198055917\\
51	-9.25142071097322\\
52	-9.16092636816303\\
53	-9.04820745721821\\
54	-8.95499442415307\\
55	-8.91735751274226\\
56	-8.8353214121586\\
57	-8.80581504775242\\
58	-8.70140889940108\\
59	-8.68620829542006\\
60	-8.58634832154631\\
61	-8.51778906361703\\
62	-8.44130145045453\\
63	-8.39092326546903\\
64	-8.27246034018279\\
65	-8.17063277808929\\
66	-8.1078972111239\\
67	-8.04204777563184\\
68	-7.97635448141528\\
69	-7.88394775423358\\
70	-7.84022328414124\\
71	-7.74372477086094\\
72	-7.65493221027782\\
73	-7.61499022708212\\
74	-7.52545737967378\\
75	-7.46077671273243\\
76	-7.38586741262133\\
77	-7.31469305259487\\
78	-7.23779838925212\\
79	-7.15100921213743\\
80	-7.12054168719292\\
81	-7.04967924823292\\
82	-7.02000981742997\\
83	-6.95899688186275\\
84	-6.92530044244612\\
85	-6.85204266131877\\
86	-6.77581439915657\\
87	-6.72723954641644\\
88	-6.67616330109121\\
89	-6.63887568277398\\
90	-6.60375437615349\\
91	-6.54126123810753\\
92	-6.47993548571967\\
93	-6.45743268245288\\
94	-6.42760036060124\\
95	-6.39829285226513\\
96	-6.35327349540778\\
97	-6.29728955892853\\
98	-6.26881024692568\\
99	-6.23784162342916\\
100	-6.23784162342916\\
};
\addplot [color=mycolor4,dashed,line width = 1.0pt]
  table[row sep=crcr]{%
1	-12.6901937610199\\
2	-12.7209550681353\\
3	-12.6913799767336\\
4	-12.7129052276969\\
5	-12.6604359049141\\
6	-12.6872083912416\\
7	-12.6601060041794\\
8	-12.6464392562099\\
9	-12.6306335173442\\
10	-12.6129136463994\\
11	-12.5689272056344\\
12	-12.484942421271\\
13	-12.4834487312422\\
14	-12.4354217013145\\
15	-12.3788239422479\\
16	-12.3430147890517\\
17	-12.2656723709961\\
18	-12.2034155611026\\
19	-12.1535554443167\\
20	-12.0895781373886\\
21	-11.993644137641\\
22	-11.9501741291811\\
23	-11.8686761960204\\
24	-11.8000223230284\\
25	-11.7617691007745\\
26	-11.673847035771\\
27	-11.6529450329296\\
28	-11.5365037924632\\
29	-11.4789988048675\\
30	-11.4425633105573\\
31	-11.3800337354791\\
32	-11.3119988576417\\
33	-11.2466855725857\\
34	-11.1646993951428\\
35	-11.1024600529185\\
36	-11.0140517238432\\
37	-10.9393276536749\\
38	-10.8620420973157\\
39	-10.805530366458\\
40	-10.7566823597709\\
41	-10.6884080229613\\
42	-10.6405512011955\\
43	-10.5544782918514\\
44	-10.5214466960164\\
45	-10.4626278784104\\
46	-10.3825568560995\\
47	-10.3571172201171\\
48	-10.281760380805\\
49	-10.2063847880905\\
50	-10.1618889426497\\
51	-10.1022990450753\\
52	-10.059466987381\\
53	-9.95569823131379\\
54	-9.90529925054328\\
55	-9.83725479245573\\
56	-9.80721238330109\\
57	-9.75834567588011\\
58	-9.70180719509454\\
59	-9.64804791615012\\
60	-9.58998359038668\\
61	-9.53385899704988\\
62	-9.47797475773683\\
63	-9.41808026443421\\
64	-9.34544970549186\\
65	-9.25428189473021\\
66	-9.23062369924587\\
67	-9.16580777087694\\
68	-9.09713346090237\\
69	-9.04808583860236\\
70	-9.02654503677852\\
71	-8.93302641093593\\
72	-8.87002890003833\\
73	-8.83314982130292\\
74	-8.76936475847507\\
75	-8.71698527815541\\
76	-8.67082427556413\\
77	-8.62502799217219\\
78	-8.5566277840417\\
79	-8.4977854363033\\
80	-8.44654666577229\\
81	-8.40087060925084\\
82	-8.34794601067601\\
83	-8.29804899237919\\
84	-8.24519856285385\\
85	-8.17968797400823\\
86	-8.14330836280207\\
87	-8.09157022806916\\
88	-8.03379452430299\\
89	-8.00420254035457\\
90	-7.95823588954539\\
91	-7.90015787623756\\
92	-7.85040152343915\\
93	-7.83569763593857\\
94	-7.77829046261082\\
95	-7.76189403937134\\
96	-7.7216315553353\\
97	-7.68729155535685\\
98	-7.63623379209701\\
99	-7.61142129554615\\
100	-7.61142129554615\\
};
\addlegendentry{C-REPS PCA}

%\addplot[area legend,solid,fill=mycolor5,opacity=1.000000e-01,draw=none,forget plot]
%table[row sep=crcr] {%
%x	y\\
%1	-16.3449870371901\\
%2	-17.689152929519\\
%3	-19.0999355853026\\
%4	-19.689778380845\\
%5	-19.9354247205595\\
%6	-20.1403929070253\\
%7	-20.3147571059658\\
%8	-20.4364545348945\\
%9	-20.5481497591776\\
%10	-20.6491266797713\\
%11	-20.7177358689328\\
%12	-20.7887852713993\\
%13	-20.8832966640897\\
%14	-20.9788647567865\\
%15	-21.0601409409686\\
%16	-21.1631864955966\\
%17	-21.2797340380032\\
%18	-21.4040634447195\\
%19	-21.5734982825945\\
%20	-21.7869496382084\\
%21	-22.0904563995272\\
%22	-22.3355431859765\\
%23	-22.4962637436293\\
%24	-22.6540570426963\\
%25	-22.7583986209937\\
%26	-22.8363017434204\\
%27	-22.8832835284151\\
%28	-22.9444404438777\\
%29	-22.9717000410554\\
%30	-22.9813638673679\\
%31	-23.0731207768652\\
%32	-23.1963086216757\\
%33	-23.2114397106364\\
%34	-23.2209783987643\\
%35	-23.3178977369724\\
%36	-23.4345838147737\\
%37	-23.579469753948\\
%38	-23.6446472199211\\
%39	-23.6502906033431\\
%40	-23.8012689635751\\
%41	-23.9406272201257\\
%42	-24.026684830026\\
%43	-24.2496517716887\\
%44	-24.5910666082853\\
%45	-24.7293067790595\\
%46	-24.6366448949393\\
%47	-24.534640783368\\
%48	-24.6162665962392\\
%49	-24.7474920206557\\
%50	-25.1239439238529\\
%51	-25.6150186694085\\
%52	-25.737429297281\\
%53	-25.9432017394702\\
%54	-26.4015559329441\\
%55	-26.8759720551475\\
%56	-27.2081559368006\\
%57	-26.7340561954147\\
%58	-26.74491759285\\
%59	-27.6527711594931\\
%60	-28.5216417782778\\
%61	-28.0596779630652\\
%62	-27.878566869638\\
%63	-28.2661264994864\\
%64	-28.0989364564164\\
%65	-27.9005529812748\\
%66	-28.0836801007169\\
%67	-28.2672897724506\\
%68	-28.7303659217108\\
%69	-28.1950036552828\\
%70	-27.8198139844645\\
%71	-27.663143301137\\
%72	-28.0724808996244\\
%73	-26.6383862851455\\
%74	-26.5313095168179\\
%75	-27.2306095738303\\
%76	-26.9880823211488\\
%77	-26.4100286828895\\
%78	-26.0198178088334\\
%79	-25.7744278748648\\
%80	-25.7598987204482\\
%81	-26.118173968535\\
%82	-25.9179182855453\\
%83	-26.2772288028888\\
%84	-26.8334620459642\\
%85	-26.8113892435978\\
%86	-26.591322759082\\
%87	-26.2518908246484\\
%88	-26.2356195691595\\
%89	-26.5794719974786\\
%90	-26.4227412898213\\
%91	-26.7747826693132\\
%92	-26.8557287809573\\
%93	-26.7422792422485\\
%94	-26.4234294876002\\
%95	-26.7066231095271\\
%96	-27.0389953592688\\
%97	-27.2908059971516\\
%98	-26.8389985770785\\
%99	-26.8389985770785\\
%100	-26.8389985770785\\
%100	-24.4421142015441\\
%99	-24.4421142015441\\
%98	-24.4421142015441\\
%97	-24.7922745415904\\
%96	-24.6296722262623\\
%95	-24.6027051684884\\
%94	-24.7378075817075\\
%93	-23.9593708730094\\
%92	-23.9267029762526\\
%91	-24.1529005498181\\
%90	-24.2686869278148\\
%89	-24.3527289223782\\
%88	-24.4686557190163\\
%87	-24.4043186712585\\
%86	-24.7209165151746\\
%85	-24.9661106624649\\
%84	-24.9190706193977\\
%83	-24.561612993308\\
%82	-24.3458256100055\\
%81	-24.1737360496953\\
%80	-24.461278899319\\
%79	-24.6630645950667\\
%78	-24.5048923684222\\
%77	-24.2862396064965\\
%76	-24.0477619014914\\
%75	-23.8957111484821\\
%74	-24.6427149726786\\
%73	-25.0802043585965\\
%72	-24.3166895380685\\
%71	-24.3436536126054\\
%70	-23.8298736502422\\
%69	-24.0849777499349\\
%68	-24.6246392830502\\
%67	-25.0000767216505\\
%66	-24.7195580587142\\
%65	-25.1844987846101\\
%64	-25.6941830462193\\
%63	-26.1720085594072\\
%62	-25.8904987086482\\
%61	-25.6777573429667\\
%60	-25.512886086078\\
%59	-25.3456123761909\\
%58	-25.0837667316615\\
%57	-24.5343197119562\\
%56	-24.0003057263441\\
%55	-23.9317013633716\\
%54	-24.2335248950536\\
%53	-24.4646506981654\\
%52	-24.2871162260268\\
%51	-24.230663607412\\
%50	-24.0584858003392\\
%49	-23.7239780726361\\
%48	-23.5364322850823\\
%47	-23.4291684112571\\
%46	-23.2865730422726\\
%45	-23.1724528480164\\
%44	-23.1187925576812\\
%43	-23.1632726781665\\
%42	-23.1712988682272\\
%41	-23.2106641338454\\
%40	-23.2478745304468\\
%39	-23.1880121975057\\
%38	-23.0756583034757\\
%37	-23.0156194137787\\
%36	-22.9551026836224\\
%35	-22.8835085710947\\
%34	-22.801369975792\\
%33	-22.692779687666\\
%32	-22.5508725688661\\
%31	-22.383674745915\\
%30	-22.199213472206\\
%29	-22.04048230325\\
%28	-21.9137720200579\\
%27	-21.789826140644\\
%26	-21.6718184531137\\
%25	-21.578002790356\\
%24	-21.5813252283097\\
%23	-21.6324448772292\\
%22	-21.6536971917229\\
%21	-21.5220311648748\\
%20	-21.2503849641001\\
%19	-20.9706769712479\\
%18	-20.7055961048595\\
%17	-20.4841232338535\\
%16	-20.3116855582101\\
%15	-20.173453714758\\
%14	-20.0434453863823\\
%13	-19.9316173513645\\
%12	-19.8261585892882\\
%11	-19.7324700835068\\
%10	-19.6770542157623\\
%9	-19.5897383180965\\
%8	-19.462719190676\\
%7	-19.3615609921874\\
%6	-19.2820735494446\\
%5	-19.1657234009856\\
%4	-18.9086788487447\\
%3	-18.4055114879828\\
%2	-17.2177850682199\\
%1	-16.1765266083993\\
%}--cycle;
%\addplot [color=white!55!mycolor5,solid,forget plot]
%  table[row sep=crcr]{%
%1	-16.3449870371901\\
%2	-17.689152929519\\
%3	-19.0999355853026\\
%4	-19.689778380845\\
%5	-19.9354247205595\\
%6	-20.1403929070253\\
%7	-20.3147571059658\\
%8	-20.4364545348945\\
%9	-20.5481497591776\\
%10	-20.6491266797713\\
%11	-20.7177358689328\\
%12	-20.7887852713993\\
%13	-20.8832966640897\\
%14	-20.9788647567865\\
%15	-21.0601409409686\\
%16	-21.1631864955966\\
%17	-21.2797340380032\\
%18	-21.4040634447195\\
%19	-21.5734982825945\\
%20	-21.7869496382084\\
%21	-22.0904563995272\\
%22	-22.3355431859765\\
%23	-22.4962637436293\\
%24	-22.6540570426963\\
%25	-22.7583986209937\\
%26	-22.8363017434204\\
%27	-22.8832835284151\\
%28	-22.9444404438777\\
%29	-22.9717000410554\\
%30	-22.9813638673679\\
%31	-23.0731207768652\\
%32	-23.1963086216757\\
%33	-23.2114397106364\\
%34	-23.2209783987643\\
%35	-23.3178977369724\\
%36	-23.4345838147737\\
%37	-23.579469753948\\
%38	-23.6446472199211\\
%39	-23.6502906033431\\
%40	-23.8012689635751\\
%41	-23.9406272201257\\
%42	-24.026684830026\\
%43	-24.2496517716887\\
%44	-24.5910666082853\\
%45	-24.7293067790595\\
%46	-24.6366448949393\\
%47	-24.534640783368\\
%48	-24.6162665962392\\
%49	-24.7474920206557\\
%50	-25.1239439238529\\
%51	-25.6150186694085\\
%52	-25.737429297281\\
%53	-25.9432017394702\\
%54	-26.4015559329441\\
%55	-26.8759720551475\\
%56	-27.2081559368006\\
%57	-26.7340561954147\\
%58	-26.74491759285\\
%59	-27.6527711594931\\
%60	-28.5216417782778\\
%61	-28.0596779630652\\
%62	-27.878566869638\\
%63	-28.2661264994864\\
%64	-28.0989364564164\\
%65	-27.9005529812748\\
%66	-28.0836801007169\\
%67	-28.2672897724506\\
%68	-28.7303659217108\\
%69	-28.1950036552828\\
%70	-27.8198139844645\\
%71	-27.663143301137\\
%72	-28.0724808996244\\
%73	-26.6383862851455\\
%74	-26.5313095168179\\
%75	-27.2306095738303\\
%76	-26.9880823211488\\
%77	-26.4100286828895\\
%78	-26.0198178088334\\
%79	-25.7744278748648\\
%80	-25.7598987204482\\
%81	-26.118173968535\\
%82	-25.9179182855453\\
%83	-26.2772288028888\\
%84	-26.8334620459642\\
%85	-26.8113892435978\\
%86	-26.591322759082\\
%87	-26.2518908246484\\
%88	-26.2356195691595\\
%89	-26.5794719974786\\
%90	-26.4227412898213\\
%91	-26.7747826693132\\
%92	-26.8557287809573\\
%93	-26.7422792422485\\
%94	-26.4234294876002\\
%95	-26.7066231095271\\
%96	-27.0389953592688\\
%97	-27.2908059971516\\
%98	-26.8389985770785\\
%99	-26.8389985770785\\
%100	-26.8389985770785\\
%100	-24.4421142015441\\
%99	-24.4421142015441\\
%98	-24.4421142015441\\
%97	-24.7922745415904\\
%96	-24.6296722262623\\
%95	-24.6027051684884\\
%94	-24.7378075817075\\
%93	-23.9593708730094\\
%92	-23.9267029762526\\
%91	-24.1529005498181\\
%90	-24.2686869278148\\
%89	-24.3527289223782\\
%88	-24.4686557190163\\
%87	-24.4043186712585\\
%86	-24.7209165151746\\
%85	-24.9661106624649\\
%84	-24.9190706193977\\
%83	-24.561612993308\\
%82	-24.3458256100055\\
%81	-24.1737360496953\\
%80	-24.461278899319\\
%79	-24.6630645950667\\
%78	-24.5048923684222\\
%77	-24.2862396064965\\
%76	-24.0477619014914\\
%75	-23.8957111484821\\
%74	-24.6427149726786\\
%73	-25.0802043585965\\
%72	-24.3166895380685\\
%71	-24.3436536126054\\
%70	-23.8298736502422\\
%69	-24.0849777499349\\
%68	-24.6246392830502\\
%67	-25.0000767216505\\
%66	-24.7195580587142\\
%65	-25.1844987846101\\
%64	-25.6941830462193\\
%63	-26.1720085594072\\
%62	-25.8904987086482\\
%61	-25.6777573429667\\
%60	-25.512886086078\\
%59	-25.3456123761909\\
%58	-25.0837667316615\\
%57	-24.5343197119562\\
%56	-24.0003057263441\\
%55	-23.9317013633716\\
%54	-24.2335248950536\\
%53	-24.4646506981654\\
%52	-24.2871162260268\\
%51	-24.230663607412\\
%50	-24.0584858003392\\
%49	-23.7239780726361\\
%48	-23.5364322850823\\
%47	-23.4291684112571\\
%46	-23.2865730422726\\
%45	-23.1724528480164\\
%44	-23.1187925576812\\
%43	-23.1632726781665\\
%42	-23.1712988682272\\
%41	-23.2106641338454\\
%40	-23.2478745304468\\
%39	-23.1880121975057\\
%38	-23.0756583034757\\
%37	-23.0156194137787\\
%36	-22.9551026836224\\
%35	-22.8835085710947\\
%34	-22.801369975792\\
%33	-22.692779687666\\
%32	-22.5508725688661\\
%31	-22.383674745915\\
%30	-22.199213472206\\
%29	-22.04048230325\\
%28	-21.9137720200579\\
%27	-21.789826140644\\
%26	-21.6718184531137\\
%25	-21.578002790356\\
%24	-21.5813252283097\\
%23	-21.6324448772292\\
%22	-21.6536971917229\\
%21	-21.5220311648748\\
%20	-21.2503849641001\\
%19	-20.9706769712479\\
%18	-20.7055961048595\\
%17	-20.4841232338535\\
%16	-20.3116855582101\\
%15	-20.173453714758\\
%14	-20.0434453863823\\
%13	-19.9316173513645\\
%12	-19.8261585892882\\
%11	-19.7324700835068\\
%10	-19.6770542157623\\
%9	-19.5897383180965\\
%8	-19.462719190676\\
%7	-19.3615609921874\\
%6	-19.2820735494446\\
%5	-19.1657234009856\\
%4	-18.9086788487447\\
%3	-18.4055114879828\\
%2	-17.2177850682199\\
%1	-16.1765266083993\\
%};
%\addplot [color=white!55!mycolor5,solid,forget plot]
%  table[row sep=crcr]{%
%1	-16.3449870371901\\
%2	-17.689152929519\\
%3	-19.0999355853026\\
%4	-19.689778380845\\
%5	-19.9354247205595\\
%6	-20.1403929070253\\
%7	-20.3147571059658\\
%8	-20.4364545348945\\
%9	-20.5481497591776\\
%10	-20.6491266797713\\
%11	-20.7177358689328\\
%12	-20.7887852713993\\
%13	-20.8832966640897\\
%14	-20.9788647567865\\
%15	-21.0601409409686\\
%16	-21.1631864955966\\
%17	-21.2797340380032\\
%18	-21.4040634447195\\
%19	-21.5734982825945\\
%20	-21.7869496382084\\
%21	-22.0904563995272\\
%22	-22.3355431859765\\
%23	-22.4962637436293\\
%24	-22.6540570426963\\
%25	-22.7583986209937\\
%26	-22.8363017434204\\
%27	-22.8832835284151\\
%28	-22.9444404438777\\
%29	-22.9717000410554\\
%30	-22.9813638673679\\
%31	-23.0731207768652\\
%32	-23.1963086216757\\
%33	-23.2114397106364\\
%34	-23.2209783987643\\
%35	-23.3178977369724\\
%36	-23.4345838147737\\
%37	-23.579469753948\\
%38	-23.6446472199211\\
%39	-23.6502906033431\\
%40	-23.8012689635751\\
%41	-23.9406272201257\\
%42	-24.026684830026\\
%43	-24.2496517716887\\
%44	-24.5910666082853\\
%45	-24.7293067790595\\
%46	-24.6366448949393\\
%47	-24.534640783368\\
%48	-24.6162665962392\\
%49	-24.7474920206557\\
%50	-25.1239439238529\\
%51	-25.6150186694085\\
%52	-25.737429297281\\
%53	-25.9432017394702\\
%54	-26.4015559329441\\
%55	-26.8759720551475\\
%56	-27.2081559368006\\
%57	-26.7340561954147\\
%58	-26.74491759285\\
%59	-27.6527711594931\\
%60	-28.5216417782778\\
%61	-28.0596779630652\\
%62	-27.878566869638\\
%63	-28.2661264994864\\
%64	-28.0989364564164\\
%65	-27.9005529812748\\
%66	-28.0836801007169\\
%67	-28.2672897724506\\
%68	-28.7303659217108\\
%69	-28.1950036552828\\
%70	-27.8198139844645\\
%71	-27.663143301137\\
%72	-28.0724808996244\\
%73	-26.6383862851455\\
%74	-26.5313095168179\\
%75	-27.2306095738303\\
%76	-26.9880823211488\\
%77	-26.4100286828895\\
%78	-26.0198178088334\\
%79	-25.7744278748648\\
%80	-25.7598987204482\\
%81	-26.118173968535\\
%82	-25.9179182855453\\
%83	-26.2772288028888\\
%84	-26.8334620459642\\
%85	-26.8113892435978\\
%86	-26.591322759082\\
%87	-26.2518908246484\\
%88	-26.2356195691595\\
%89	-26.5794719974786\\
%90	-26.4227412898213\\
%91	-26.7747826693132\\
%92	-26.8557287809573\\
%93	-26.7422792422485\\
%94	-26.4234294876002\\
%95	-26.7066231095271\\
%96	-27.0389953592688\\
%97	-27.2908059971516\\
%98	-26.8389985770785\\
%99	-26.8389985770785\\
%100	-26.8389985770785\\
%};
%\addplot [color=mycolor5,solid,line width=1.0pt,mark=+]
%  table[row sep=crcr]{%
%1	-16.2607568227947\\
%2	-17.4534689988694\\
%3	-18.7527235366427\\
%4	-19.2992286147948\\
%5	-19.5505740607726\\
%6	-19.711233228235\\
%7	-19.8381590490766\\
%8	-19.9495868627852\\
%9	-20.068944038637\\
%10	-20.1630904477668\\
%11	-20.2251029762198\\
%12	-20.3074719303438\\
%13	-20.4074570077271\\
%14	-20.5111550715844\\
%15	-20.6167973278633\\
%16	-20.7374360269033\\
%17	-20.8819286359283\\
%18	-21.0548297747895\\
%19	-21.2720876269212\\
%20	-21.5186673011543\\
%21	-21.806243782201\\
%22	-21.9946201888497\\
%23	-22.0643543104293\\
%24	-22.117691135503\\
%25	-22.1682007056748\\
%26	-22.254060098267\\
%27	-22.3365548345296\\
%28	-22.4291062319678\\
%29	-22.5060911721527\\
%30	-22.5902886697869\\
%31	-22.7283977613901\\
%32	-22.8735905952709\\
%33	-22.9521096991512\\
%34	-23.0111741872781\\
%35	-23.1007031540335\\
%36	-23.1948432491981\\
%37	-23.2975445838633\\
%38	-23.3601527616984\\
%39	-23.4191514004244\\
%40	-23.524571747011\\
%41	-23.5756456769855\\
%42	-23.5989918491266\\
%43	-23.7064622249276\\
%44	-23.8549295829832\\
%45	-23.9508798135379\\
%46	-23.961608968606\\
%47	-23.9819045973125\\
%48	-24.0763494406608\\
%49	-24.2357350466459\\
%50	-24.591214862096\\
%51	-24.9228411384102\\
%52	-25.0122727616539\\
%53	-25.2039262188178\\
%54	-25.3175404139988\\
%55	-25.4038367092596\\
%56	-25.6042308315724\\
%57	-25.6341879536854\\
%58	-25.9143421622557\\
%59	-26.499191767842\\
%60	-27.0172639321779\\
%61	-26.868717653016\\
%62	-26.8845327891431\\
%63	-27.2190675294468\\
%64	-26.8965597513178\\
%65	-26.5425258829425\\
%66	-26.4016190797155\\
%67	-26.6336832470506\\
%68	-26.6775026023805\\
%69	-26.1399907026089\\
%70	-25.8248438173534\\
%71	-26.0033984568712\\
%72	-26.1945852188465\\
%73	-25.859295321871\\
%74	-25.5870122447483\\
%75	-25.5631603611562\\
%76	-25.5179221113201\\
%77	-25.348134144693\\
%78	-25.2623550886278\\
%79	-25.2187462349657\\
%80	-25.1105888098836\\
%81	-25.1459550091151\\
%82	-25.1318719477754\\
%83	-25.4194208980984\\
%84	-25.8762663326809\\
%85	-25.8887499530314\\
%86	-25.6561196371283\\
%87	-25.3281047479535\\
%88	-25.3521376440879\\
%89	-25.4661004599284\\
%90	-25.345714108818\\
%91	-25.4638416095656\\
%92	-25.3912158786049\\
%93	-25.3508250576289\\
%94	-25.5806185346539\\
%95	-25.6546641390078\\
%96	-25.8343337927655\\
%97	-26.041540269371\\
%98	-25.6405563893113\\
%99	-25.6405563893113\\
%100	-25.6405563893113\\
%};
%\addlegendentry{C-REPS}

\end{axis}
\end{tikzpicture}%

==> fig_quadexp_pca.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.14700,0.94100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.32500}%
\definecolor{mycolor4}{rgb}{0.15000,0.15000,0.15000}%
\definecolor{mycolor5}{rgb}{0.13500,0.67800,0.18400}%
%
\begin{tikzpicture}
\begin{axis}[%
height = 7.7cm,
width = 0.6\columnwidth,
ylabel style = {yshift = .5em,
                xshift = -0.5em},
xlabel       = {Iteration},
ylabel       = {Average Log-Reward},
axis lines*  = left,
enlargelimits = false,
mark repeat = {9},
legend style = {at = {(0.01, 1)}, 
                anchor = north west,
                draw = black,
                fill = white,
                legend cell align = left},
]

\addplot[area legend,solid,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-12.7672036764284\\
2	-12.7633346799139\\
3	-12.8642288274863\\
4	-13.0834879206377\\
5	-13.2233317813872\\
6	-13.3353381761405\\
7	-13.4412526516489\\
8	-13.459779375736\\
9	-13.4165223185272\\
10	-13.3222892491482\\
11	-13.2409634266717\\
12	-13.1917529190949\\
13	-13.1472545512663\\
14	-13.0507994764152\\
15	-12.9954720518804\\
16	-12.9908924973944\\
17	-12.9602569476634\\
18	-12.9204452505219\\
19	-12.8673905657729\\
20	-12.828311019402\\
21	-12.7481825284518\\
22	-12.6383586999887\\
23	-12.5569433238098\\
24	-12.4964234555576\\
25	-12.4053933485855\\
26	-12.3506898366278\\
27	-12.2698482880658\\
28	-12.1857111996409\\
29	-12.125250115571\\
30	-12.0373732377393\\
31	-11.9799590085422\\
32	-11.8835789095674\\
33	-11.8227066141415\\
34	-11.7692709070963\\
35	-11.7083722237572\\
36	-11.6734055971419\\
37	-11.5855990108743\\
38	-11.5207244098294\\
39	-11.429761314934\\
40	-11.370193257915\\
41	-11.3358823413496\\
42	-11.2501206600971\\
43	-11.2346832385912\\
44	-11.1553397600226\\
45	-11.0989401586335\\
46	-11.045157331835\\
47	-10.9475054788907\\
48	-10.930745389147\\
49	-10.8427114039051\\
50	-10.8290389835022\\
51	-10.7290148669311\\
52	-10.6933710404018\\
53	-10.6639098323849\\
54	-10.5839793873517\\
55	-10.5651267707795\\
56	-10.5002634052081\\
57	-10.4664197213448\\
58	-10.420918806593\\
59	-10.4269939152028\\
60	-10.3261221229453\\
61	-10.3237872062286\\
62	-10.2473692612741\\
63	-10.2561872663797\\
64	-10.22927744464\\
65	-10.1655193942148\\
66	-10.1135405561931\\
67	-10.1428329905671\\
68	-10.0726730480716\\
69	-10.0468826724752\\
70	-10.0216629471215\\
71	-10.0214390378168\\
72	-9.95283748923329\\
73	-9.97764999209097\\
74	-9.97066880372708\\
75	-9.92971939219762\\
76	-9.91973209258675\\
77	-9.86525109057528\\
78	-9.88057646718972\\
79	-9.89215473068989\\
80	-9.8527453832499\\
81	-9.83957374868536\\
82	-9.84860102890605\\
83	-9.84029867953215\\
84	-9.82095830133912\\
85	-9.77479820388471\\
86	-9.80729191826575\\
87	-9.80375498044971\\
88	-9.80904131430163\\
89	-9.7855861035168\\
90	-9.78361318632516\\
91	-9.76611927251932\\
92	-9.78580275709141\\
93	-9.81755558668988\\
94	-9.74114726806059\\
95	-9.76657754708884\\
96	-9.75148508236511\\
97	-9.74214055969719\\
98	-9.78752431400714\\
99	-9.72565388407972\\
100	-9.72565388407972\\
100	-6.88783034298903\\
99	-6.88783034298903\\
98	-6.85590001980811\\
97	-6.88953802542688\\
96	-6.89238936018912\\
95	-6.89599500437271\\
94	-6.87889106322189\\
93	-6.8544965264761\\
92	-6.88572396390131\\
91	-6.89646730238966\\
90	-6.86764334217063\\
89	-6.90232773672198\\
88	-6.86912718736661\\
87	-6.90681731263099\\
86	-6.88518666862094\\
85	-6.89225066505289\\
84	-6.93458752535951\\
83	-6.91545719057952\\
82	-6.93294047962513\\
81	-6.94136484306656\\
80	-6.95142128737052\\
79	-6.9764544569727\\
78	-6.98753213830709\\
77	-7.02199586787167\\
76	-7.05280461098865\\
75	-7.07616038775169\\
74	-7.08523100457196\\
73	-7.13978483134467\\
72	-7.14643401572877\\
71	-7.17719450705802\\
70	-7.22285611085795\\
69	-7.2507912034922\\
68	-7.28693836770799\\
67	-7.3189434020824\\
66	-7.38190504134375\\
65	-7.42057552999035\\
64	-7.46164716822864\\
63	-7.52842840086286\\
62	-7.59984955167325\\
61	-7.65197839946322\\
60	-7.72295817410288\\
59	-7.79994338637852\\
58	-7.8780382762225\\
57	-7.95241734786582\\
56	-8.00906406783596\\
55	-8.07024131121871\\
54	-8.16975221272388\\
53	-8.27675839358899\\
52	-8.39102929534732\\
51	-8.47698612956372\\
50	-8.56025061363303\\
49	-8.6785946759563\\
48	-8.7671355269229\\
47	-8.85745962323147\\
46	-8.99303071116363\\
45	-9.10088737720755\\
44	-9.20367756869951\\
43	-9.31917676514105\\
42	-9.46090070717255\\
41	-9.56519632250323\\
40	-9.69039887302278\\
39	-9.81856134239236\\
38	-9.9257094859461\\
37	-10.0757841164266\\
36	-10.164814601535\\
35	-10.2758823090181\\
34	-10.4279603792568\\
33	-10.5217563198776\\
32	-10.6591965171608\\
31	-10.790553886661\\
30	-10.9015290660309\\
29	-11.0337565514359\\
28	-11.1613953974892\\
27	-11.2975302263477\\
26	-11.4180956314537\\
25	-11.5401085819441\\
24	-11.6930430724906\\
23	-11.8108842880881\\
22	-11.9359119338573\\
21	-12.0751331013074\\
20	-12.2005001581882\\
19	-12.3024296809429\\
18	-12.4165074518432\\
17	-12.4746647782673\\
16	-12.5878539078882\\
15	-12.6755803318275\\
14	-12.7142138039317\\
13	-12.7727769166378\\
12	-12.8790499567217\\
11	-12.9713391122329\\
10	-13.0869480594498\\
9	-13.1977088224354\\
8	-13.2031802562906\\
7	-13.1392357656322\\
6	-13.0182870556988\\
5	-12.9154124902439\\
4	-12.7756582952747\\
3	-12.6331471025563\\
2	-12.6327268557745\\
1	-12.6692242527908\\
}--cycle;

\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-12.7672036764284\\
2	-12.7633346799139\\
3	-12.8642288274863\\
4	-13.0834879206377\\
5	-13.2233317813872\\
6	-13.3353381761405\\
7	-13.4412526516489\\
8	-13.459779375736\\
9	-13.4165223185272\\
10	-13.3222892491482\\
11	-13.2409634266717\\
12	-13.1917529190949\\
13	-13.1472545512663\\
14	-13.0507994764152\\
15	-12.9954720518804\\
16	-12.9908924973944\\
17	-12.9602569476634\\
18	-12.9204452505219\\
19	-12.8673905657729\\
20	-12.828311019402\\
21	-12.7481825284518\\
22	-12.6383586999887\\
23	-12.5569433238098\\
24	-12.4964234555576\\
25	-12.4053933485855\\
26	-12.3506898366278\\
27	-12.2698482880658\\
28	-12.1857111996409\\
29	-12.125250115571\\
30	-12.0373732377393\\
31	-11.9799590085422\\
32	-11.8835789095674\\
33	-11.8227066141415\\
34	-11.7692709070963\\
35	-11.7083722237572\\
36	-11.6734055971419\\
37	-11.5855990108743\\
38	-11.5207244098294\\
39	-11.429761314934\\
40	-11.370193257915\\
41	-11.3358823413496\\
42	-11.2501206600971\\
43	-11.2346832385912\\
44	-11.1553397600226\\
45	-11.0989401586335\\
46	-11.045157331835\\
47	-10.9475054788907\\
48	-10.930745389147\\
49	-10.8427114039051\\
50	-10.8290389835022\\
51	-10.7290148669311\\
52	-10.6933710404018\\
53	-10.6639098323849\\
54	-10.5839793873517\\
55	-10.5651267707795\\
56	-10.5002634052081\\
57	-10.4664197213448\\
58	-10.420918806593\\
59	-10.4269939152028\\
60	-10.3261221229453\\
61	-10.3237872062286\\
62	-10.2473692612741\\
63	-10.2561872663797\\
64	-10.22927744464\\
65	-10.1655193942148\\
66	-10.1135405561931\\
67	-10.1428329905671\\
68	-10.0726730480716\\
69	-10.0468826724752\\
70	-10.0216629471215\\
71	-10.0214390378168\\
72	-9.95283748923329\\
73	-9.97764999209097\\
74	-9.97066880372708\\
75	-9.92971939219762\\
76	-9.91973209258675\\
77	-9.86525109057528\\
78	-9.88057646718972\\
79	-9.89215473068989\\
80	-9.8527453832499\\
81	-9.83957374868536\\
82	-9.84860102890605\\
83	-9.84029867953215\\
84	-9.82095830133912\\
85	-9.77479820388471\\
86	-9.80729191826575\\
87	-9.80375498044971\\
88	-9.80904131430163\\
89	-9.7855861035168\\
90	-9.78361318632516\\
91	-9.76611927251932\\
92	-9.78580275709141\\
93	-9.81755558668988\\
94	-9.74114726806059\\
95	-9.76657754708884\\
96	-9.75148508236511\\
97	-9.74214055969719\\
98	-9.78752431400714\\
99	-9.72565388407972\\
100	-9.72565388407972\\
};
\addplot [color=white!55!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	-12.6692242527908\\
2	-12.6327268557745\\
3	-12.6331471025563\\
4	-12.7756582952747\\
5	-12.9154124902439\\
6	-13.0182870556988\\
7	-13.1392357656322\\
8	-13.2031802562906\\
9	-13.1977088224354\\
10	-13.0869480594498\\
11	-12.9713391122329\\
12	-12.8790499567217\\
13	-12.7727769166378\\
14	-12.7142138039317\\
15	-12.6755803318275\\
16	-12.5878539078882\\
17	-12.4746647782673\\
18	-12.4165074518432\\
19	-12.3024296809429\\
20	-12.2005001581882\\
21	-12.0751331013074\\
22	-11.9359119338573\\
23	-11.8108842880881\\
24	-11.6930430724906\\
25	-11.5401085819441\\
26	-11.4180956314537\\
27	-11.2975302263477\\
28	-11.1613953974892\\
29	-11.0337565514359\\
30	-10.9015290660309\\
31	-10.790553886661\\
32	-10.6591965171608\\
33	-10.5217563198776\\
34	-10.4279603792568\\
35	-10.2758823090181\\
36	-10.164814601535\\
37	-10.0757841164266\\
38	-9.9257094859461\\
39	-9.81856134239236\\
40	-9.69039887302278\\
41	-9.56519632250323\\
42	-9.46090070717255\\
43	-9.31917676514105\\
44	-9.20367756869951\\
45	-9.10088737720755\\
46	-8.99303071116363\\
47	-8.85745962323147\\
48	-8.7671355269229\\
49	-8.6785946759563\\
50	-8.56025061363303\\
51	-8.47698612956372\\
52	-8.39102929534732\\
53	-8.27675839358899\\
54	-8.16975221272388\\
55	-8.07024131121871\\
56	-8.00906406783596\\
57	-7.95241734786582\\
58	-7.8780382762225\\
59	-7.79994338637852\\
60	-7.72295817410288\\
61	-7.65197839946322\\
62	-7.59984955167325\\
63	-7.52842840086286\\
64	-7.46164716822864\\
65	-7.42057552999035\\
66	-7.38190504134375\\
67	-7.3189434020824\\
68	-7.28693836770799\\
69	-7.2507912034922\\
70	-7.22285611085795\\
71	-7.17719450705802\\
72	-7.14643401572877\\
73	-7.13978483134467\\
74	-7.08523100457196\\
75	-7.07616038775169\\
76	-7.05280461098865\\
77	-7.02199586787167\\
78	-6.98753213830709\\
79	-6.9764544569727\\
80	-6.95142128737052\\
81	-6.94136484306656\\
82	-6.93294047962513\\
83	-6.91545719057952\\
84	-6.93458752535951\\
85	-6.89225066505289\\
86	-6.88518666862094\\
87	-6.90681731263099\\
88	-6.86912718736661\\
89	-6.90232773672198\\
90	-6.86764334217063\\
91	-6.89646730238966\\
92	-6.88572396390131\\
93	-6.8544965264761\\
94	-6.87889106322189\\
95	-6.89599500437271\\
96	-6.89238936018912\\
97	-6.88953802542688\\
98	-6.85590001980811\\
99	-6.88783034298903\\
100	-6.88783034298903\\
};
\addplot [color=mycolor1,solid,line width = 1.0pt,mark=square]
  table[row sep=crcr]{%
1	-12.7182139646096\\
2	-12.6980307678442\\
3	-12.7486879650213\\
4	-12.9295731079562\\
5	-13.0693721358155\\
6	-13.1768126159196\\
7	-13.2902442086406\\
8	-13.3314798160133\\
9	-13.3071155704813\\
10	-13.204618654299\\
11	-13.1061512694523\\
12	-13.0354014379083\\
13	-12.960015733952\\
14	-12.8825066401735\\
15	-12.8355261918539\\
16	-12.7893732026413\\
17	-12.7174608629653\\
18	-12.6684763511826\\
19	-12.5849101233579\\
20	-12.5144055887951\\
21	-12.4116578148796\\
22	-12.287135316923\\
23	-12.183913805949\\
24	-12.0947332640241\\
25	-11.9727509652648\\
26	-11.8843927340408\\
27	-11.7836892572067\\
28	-11.673553298565\\
29	-11.5795033335035\\
30	-11.4694511518851\\
31	-11.3852564476016\\
32	-11.2713877133641\\
33	-11.1722314670096\\
34	-11.0986156431765\\
35	-10.9921272663877\\
36	-10.9191100993385\\
37	-10.8306915636505\\
38	-10.7232169478877\\
39	-10.6241613286632\\
40	-10.5302960654689\\
41	-10.4505393319264\\
42	-10.3555106836348\\
43	-10.2769300018661\\
44	-10.1795086643611\\
45	-10.0999137679206\\
46	-10.0190940214993\\
47	-9.90248255106107\\
48	-9.84894045803494\\
49	-9.76065303993072\\
50	-9.69464479856759\\
51	-9.60300049824741\\
52	-9.54220016787456\\
53	-9.47033411298693\\
54	-9.37686580003777\\
55	-9.31768404099911\\
56	-9.25466373652205\\
57	-9.20941853460531\\
58	-9.14947854140775\\
59	-9.11346865079068\\
60	-9.0245401485241\\
61	-8.9878828028459\\
62	-8.92360940647367\\
63	-8.89230783362128\\
64	-8.84546230643434\\
65	-8.79304746210256\\
66	-8.7477227987684\\
67	-8.73088819632473\\
68	-8.67980570788982\\
69	-8.64883693798372\\
70	-8.62225952898973\\
71	-8.59931677243742\\
72	-8.54963575248103\\
73	-8.55871741171782\\
74	-8.52794990414952\\
75	-8.50293988997466\\
76	-8.4862683517877\\
77	-8.44362347922347\\
78	-8.4340543027484\\
79	-8.43430459383129\\
80	-8.40208333531021\\
81	-8.39046929587596\\
82	-8.39077075426559\\
83	-8.37787793505583\\
84	-8.37777291334931\\
85	-8.3335244344688\\
86	-8.34623929344334\\
87	-8.35528614654035\\
88	-8.33908425083412\\
89	-8.34395692011939\\
90	-8.32562826424789\\
91	-8.33129328745449\\
92	-8.33576336049636\\
93	-8.33602605658299\\
94	-8.31001916564124\\
95	-8.33128627573078\\
96	-8.32193722127712\\
97	-8.31583929256203\\
98	-8.32171216690762\\
99	-8.30674211353437\\
100	-8.30674211353437\\
};
\addlegendentry{dz = 3}

\addplot[area legend,solid,fill=mycolor2,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-12.8248886938533\\
2	-12.8956532603462\\
3	-13.003527255367\\
4	-13.1415623354951\\
5	-13.2862865296715\\
6	-13.4561358142939\\
7	-13.5142973951929\\
8	-13.5414354707422\\
9	-13.5123466747238\\
10	-13.4624943855272\\
11	-13.4102221758739\\
12	-13.3229783239037\\
13	-13.2779172803172\\
14	-13.2263598064568\\
15	-13.1917304193639\\
16	-13.1468440152209\\
17	-13.1291285657432\\
18	-13.0968246095857\\
19	-13.0680608332633\\
20	-13.0109432016852\\
21	-12.9765244090811\\
22	-12.878566987415\\
23	-12.761886172145\\
24	-12.7262594957311\\
25	-12.6286448191767\\
26	-12.5560920020346\\
27	-12.4773676095627\\
28	-12.4067982380633\\
29	-12.3280063416299\\
30	-12.2357194238671\\
31	-12.1561095746502\\
32	-12.0745834540245\\
33	-12.0005094053076\\
34	-11.9734555930064\\
35	-11.8841828418802\\
36	-11.8200373868148\\
37	-11.7272185901193\\
38	-11.6864221281706\\
39	-11.6322181268204\\
40	-11.5670391891847\\
41	-11.4552790649606\\
42	-11.4200107795129\\
43	-11.3608581518349\\
44	-11.3247758005646\\
45	-11.2175023667518\\
46	-11.1516007355897\\
47	-11.0982464232526\\
48	-11.0192087942799\\
49	-10.9720260010957\\
50	-10.9328088705555\\
51	-10.8567176773178\\
52	-10.7914070872182\\
53	-10.7612137358185\\
54	-10.6896160851661\\
55	-10.6010267954278\\
56	-10.5748588323853\\
57	-10.5242942362671\\
58	-10.4631252625644\\
59	-10.4034056661379\\
60	-10.3624304939445\\
61	-10.3219246685109\\
62	-10.2809283409946\\
63	-10.2290677892757\\
64	-10.2004080607374\\
65	-10.1482894893831\\
66	-10.1367627158003\\
67	-10.0588317706751\\
68	-10.0407964879401\\
69	-9.97247892450084\\
70	-9.96553369448413\\
71	-9.93256365434346\\
72	-9.88717110115839\\
73	-9.83156017747612\\
74	-9.83231590664709\\
75	-9.78145536714616\\
76	-9.8121775655923\\
77	-9.74977422783258\\
78	-9.70953133138\\
79	-9.72786798975911\\
80	-9.6989027199887\\
81	-9.65476582076206\\
82	-9.66368644467389\\
83	-9.64277151043928\\
84	-9.62284993834932\\
85	-9.59804260237983\\
86	-9.58636856310383\\
87	-9.5757138083357\\
88	-9.59259546421193\\
89	-9.55600031624976\\
90	-9.54710742140341\\
91	-9.5366841943098\\
92	-9.50522002478446\\
93	-9.51774874480623\\
94	-9.49730968875238\\
95	-9.49017702091804\\
96	-9.4747896836396\\
97	-9.48302806361476\\
98	-9.44644126347522\\
99	-9.47371312151123\\
100	-9.47371312151123\\
100	-7.73534578791656\\
99	-7.73534578791656\\
98	-7.74585835137252\\
97	-7.74319477696841\\
96	-7.77375247016672\\
95	-7.76228153952559\\
94	-7.76961200006916\\
93	-7.78335659242002\\
92	-7.80363474061029\\
91	-7.79546242674196\\
90	-7.80143879252488\\
89	-7.85352674991795\\
88	-7.8521968615239\\
87	-7.892906559686\\
86	-7.90201206367384\\
85	-7.95152302022701\\
84	-7.95830716682564\\
83	-7.9825031653401\\
82	-8.0275666857698\\
81	-8.01973188474357\\
80	-8.0523003284054\\
79	-8.09916304257903\\
78	-8.15364822583614\\
77	-8.16728633767675\\
76	-8.19843756754808\\
75	-8.23158286378037\\
74	-8.2457815683862\\
73	-8.31101640613662\\
72	-8.36190555955432\\
71	-8.40998499855976\\
70	-8.46150123925825\\
69	-8.49551850228856\\
68	-8.5239333728549\\
67	-8.59755695618678\\
66	-8.60076878023556\\
65	-8.68946930463897\\
64	-8.76003526148635\\
63	-8.79881315176295\\
62	-8.88161210216944\\
61	-8.91306954452585\\
60	-8.9748728699535\\
59	-9.0303682689955\\
58	-9.09537452765868\\
57	-9.15623438461139\\
56	-9.20526877309744\\
55	-9.28725940698457\\
54	-9.40197221643198\\
53	-9.47491932127672\\
52	-9.55634342175751\\
51	-9.64458444786698\\
50	-9.7117890423108\\
49	-9.84299126103518\\
48	-9.92101883535255\\
47	-9.99765217514483\\
46	-10.0625448063541\\
45	-10.1656730052012\\
44	-10.3091706289694\\
43	-10.3752764445461\\
42	-10.4838648907968\\
41	-10.5807291305986\\
40	-10.6669916257162\\
39	-10.7630175068255\\
38	-10.8425735214968\\
37	-10.9537823014628\\
36	-11.0375012125521\\
35	-11.1203745345027\\
34	-11.2505506650949\\
33	-11.3622579532375\\
32	-11.482193987832\\
31	-11.5545160040017\\
30	-11.6580811407645\\
29	-11.7800722498556\\
28	-11.8779583157528\\
27	-11.9700246329829\\
26	-12.0817494384556\\
25	-12.1926954326133\\
24	-12.2629923240157\\
23	-12.4170982407092\\
22	-12.4965782672939\\
21	-12.59593910156\\
20	-12.6934244699092\\
19	-12.767670616804\\
18	-12.8277262289026\\
17	-12.8494601942228\\
16	-12.9085905623551\\
15	-12.9360215626052\\
14	-12.992069096965\\
13	-13.0119297567111\\
12	-13.0438413701383\\
11	-13.1215674683459\\
10	-13.1945064119952\\
9	-13.298278597666\\
8	-13.2987450498851\\
7	-13.2381298451749\\
6	-13.2291036806842\\
5	-13.1230766772751\\
4	-13.019408012264\\
3	-12.8712969634938\\
2	-12.7668648646708\\
1	-12.7559775180985\\
}--cycle;
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-12.8248886938533\\
2	-12.8956532603462\\
3	-13.003527255367\\
4	-13.1415623354951\\
5	-13.2862865296715\\
6	-13.4561358142939\\
7	-13.5142973951929\\
8	-13.5414354707422\\
9	-13.5123466747238\\
10	-13.4624943855272\\
11	-13.4102221758739\\
12	-13.3229783239037\\
13	-13.2779172803172\\
14	-13.2263598064568\\
15	-13.1917304193639\\
16	-13.1468440152209\\
17	-13.1291285657432\\
18	-13.0968246095857\\
19	-13.0680608332633\\
20	-13.0109432016852\\
21	-12.9765244090811\\
22	-12.878566987415\\
23	-12.761886172145\\
24	-12.7262594957311\\
25	-12.6286448191767\\
26	-12.5560920020346\\
27	-12.4773676095627\\
28	-12.4067982380633\\
29	-12.3280063416299\\
30	-12.2357194238671\\
31	-12.1561095746502\\
32	-12.0745834540245\\
33	-12.0005094053076\\
34	-11.9734555930064\\
35	-11.8841828418802\\
36	-11.8200373868148\\
37	-11.7272185901193\\
38	-11.6864221281706\\
39	-11.6322181268204\\
40	-11.5670391891847\\
41	-11.4552790649606\\
42	-11.4200107795129\\
43	-11.3608581518349\\
44	-11.3247758005646\\
45	-11.2175023667518\\
46	-11.1516007355897\\
47	-11.0982464232526\\
48	-11.0192087942799\\
49	-10.9720260010957\\
50	-10.9328088705555\\
51	-10.8567176773178\\
52	-10.7914070872182\\
53	-10.7612137358185\\
54	-10.6896160851661\\
55	-10.6010267954278\\
56	-10.5748588323853\\
57	-10.5242942362671\\
58	-10.4631252625644\\
59	-10.4034056661379\\
60	-10.3624304939445\\
61	-10.3219246685109\\
62	-10.2809283409946\\
63	-10.2290677892757\\
64	-10.2004080607374\\
65	-10.1482894893831\\
66	-10.1367627158003\\
67	-10.0588317706751\\
68	-10.0407964879401\\
69	-9.97247892450084\\
70	-9.96553369448413\\
71	-9.93256365434346\\
72	-9.88717110115839\\
73	-9.83156017747612\\
74	-9.83231590664709\\
75	-9.78145536714616\\
76	-9.8121775655923\\
77	-9.74977422783258\\
78	-9.70953133138\\
79	-9.72786798975911\\
80	-9.6989027199887\\
81	-9.65476582076206\\
82	-9.66368644467389\\
83	-9.64277151043928\\
84	-9.62284993834932\\
85	-9.59804260237983\\
86	-9.58636856310383\\
87	-9.5757138083357\\
88	-9.59259546421193\\
89	-9.55600031624976\\
90	-9.54710742140341\\
91	-9.5366841943098\\
92	-9.50522002478446\\
93	-9.51774874480623\\
94	-9.49730968875238\\
95	-9.49017702091804\\
96	-9.4747896836396\\
97	-9.48302806361476\\
98	-9.44644126347522\\
99	-9.47371312151123\\
100	-9.47371312151123\\
};
\addplot [color=white!55!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	-12.7559775180985\\
2	-12.7668648646708\\
3	-12.8712969634938\\
4	-13.019408012264\\
5	-13.1230766772751\\
6	-13.2291036806842\\
7	-13.2381298451749\\
8	-13.2987450498851\\
9	-13.298278597666\\
10	-13.1945064119952\\
11	-13.1215674683459\\
12	-13.0438413701383\\
13	-13.0119297567111\\
14	-12.992069096965\\
15	-12.9360215626052\\
16	-12.9085905623551\\
17	-12.8494601942228\\
18	-12.8277262289026\\
19	-12.767670616804\\
20	-12.6934244699092\\
21	-12.59593910156\\
22	-12.4965782672939\\
23	-12.4170982407092\\
24	-12.2629923240157\\
25	-12.1926954326133\\
26	-12.0817494384556\\
27	-11.9700246329829\\
28	-11.8779583157528\\
29	-11.7800722498556\\
30	-11.6580811407645\\
31	-11.5545160040017\\
32	-11.482193987832\\
33	-11.3622579532375\\
34	-11.2505506650949\\
35	-11.1203745345027\\
36	-11.0375012125521\\
37	-10.9537823014628\\
38	-10.8425735214968\\
39	-10.7630175068255\\
40	-10.6669916257162\\
41	-10.5807291305986\\
42	-10.4838648907968\\
43	-10.3752764445461\\
44	-10.3091706289694\\
45	-10.1656730052012\\
46	-10.0625448063541\\
47	-9.99765217514483\\
48	-9.92101883535255\\
49	-9.84299126103518\\
50	-9.7117890423108\\
51	-9.64458444786698\\
52	-9.55634342175751\\
53	-9.47491932127672\\
54	-9.40197221643198\\
55	-9.28725940698457\\
56	-9.20526877309744\\
57	-9.15623438461139\\
58	-9.09537452765868\\
59	-9.0303682689955\\
60	-8.9748728699535\\
61	-8.91306954452585\\
62	-8.88161210216944\\
63	-8.79881315176295\\
64	-8.76003526148635\\
65	-8.68946930463897\\
66	-8.60076878023556\\
67	-8.59755695618678\\
68	-8.5239333728549\\
69	-8.49551850228856\\
70	-8.46150123925825\\
71	-8.40998499855976\\
72	-8.36190555955432\\
73	-8.31101640613662\\
74	-8.2457815683862\\
75	-8.23158286378037\\
76	-8.19843756754808\\
77	-8.16728633767675\\
78	-8.15364822583614\\
79	-8.09916304257903\\
80	-8.0523003284054\\
81	-8.01973188474357\\
82	-8.0275666857698\\
83	-7.9825031653401\\
84	-7.95830716682564\\
85	-7.95152302022701\\
86	-7.90201206367384\\
87	-7.892906559686\\
88	-7.8521968615239\\
89	-7.85352674991795\\
90	-7.80143879252488\\
91	-7.79546242674196\\
92	-7.80363474061029\\
93	-7.78335659242002\\
94	-7.76961200006916\\
95	-7.76228153952559\\
96	-7.77375247016672\\
97	-7.74319477696841\\
98	-7.74585835137252\\
99	-7.73534578791656\\
100	-7.73534578791656\\
};
\addplot [color=mycolor2,solid,line width = 1.0pt,mark=diamond]
  table[row sep=crcr]{%
1	-12.7904331059759\\
2	-12.8312590625085\\
3	-12.9374121094304\\
4	-13.0804851738796\\
5	-13.2046816034733\\
6	-13.3426197474891\\
7	-13.3762136201839\\
8	-13.4200902603137\\
9	-13.4053126361949\\
10	-13.3285003987612\\
11	-13.2658948221099\\
12	-13.183409847021\\
13	-13.1449235185141\\
14	-13.1092144517109\\
15	-13.0638759909846\\
16	-13.027717288788\\
17	-12.989294379983\\
18	-12.9622754192442\\
19	-12.9178657250337\\
20	-12.8521838357972\\
21	-12.7862317553205\\
22	-12.6875726273544\\
23	-12.5894922064271\\
24	-12.4946259098734\\
25	-12.410670125895\\
26	-12.3189207202451\\
27	-12.2236961212728\\
28	-12.142378276908\\
29	-12.0540392957428\\
30	-11.9469002823158\\
31	-11.855312789326\\
32	-11.7783887209282\\
33	-11.6813836792725\\
34	-11.6120031290507\\
35	-11.5022786881915\\
36	-11.4287692996834\\
37	-11.340500445791\\
38	-11.2644978248337\\
39	-11.197617816823\\
40	-11.1170154074504\\
41	-11.0180040977796\\
42	-10.9519378351549\\
43	-10.8680672981905\\
44	-10.816973214767\\
45	-10.6915876859765\\
46	-10.6070727709719\\
47	-10.5479492991987\\
48	-10.4701138148162\\
49	-10.4075086310654\\
50	-10.3222989564331\\
51	-10.2506510625924\\
52	-10.1738752544878\\
53	-10.1180665285476\\
54	-10.045794150799\\
55	-9.94414310120621\\
56	-9.89006380274139\\
57	-9.84026431043925\\
58	-9.77924989511156\\
59	-9.71688696756668\\
60	-9.66865168194899\\
61	-9.61749710651839\\
62	-9.58127022158203\\
63	-9.51394047051931\\
64	-9.48022166111186\\
65	-9.41887939701106\\
66	-9.36876574801794\\
67	-9.32819436343092\\
68	-9.28236493039749\\
69	-9.2339987133947\\
70	-9.21351746687119\\
71	-9.17127432645161\\
72	-9.12453833035635\\
73	-9.07128829180637\\
74	-9.03904873751665\\
75	-9.00651911546327\\
76	-9.00530756657019\\
77	-8.95853028275466\\
78	-8.93158977860807\\
79	-8.91351551616907\\
80	-8.87560152419705\\
81	-8.83724885275282\\
82	-8.84562656522185\\
83	-8.81263733788969\\
84	-8.79057855258748\\
85	-8.77478281130342\\
86	-8.74419031338884\\
87	-8.73431018401085\\
88	-8.72239616286791\\
89	-8.70476353308386\\
90	-8.67427310696415\\
91	-8.66607331052588\\
92	-8.65442738269738\\
93	-8.65055266861313\\
94	-8.63346084441077\\
95	-8.62622928022182\\
96	-8.62427107690316\\
97	-8.61311142029158\\
98	-8.59614980742387\\
99	-8.60452945471389\\
100	-8.60452945471389\\
};
\addlegendentry{dz = 6}

\addplot[area legend,solid,fill=mycolor3,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-12.9322347014806\\
2	-13.0095242004891\\
3	-13.1017715384092\\
4	-13.2981197730883\\
5	-13.430915191158\\
6	-13.5159149848724\\
7	-13.5563549574365\\
8	-13.5694395981143\\
9	-13.5322963808066\\
10	-13.4581249541529\\
11	-13.3853929414074\\
12	-13.349993017645\\
13	-13.2868329040913\\
14	-13.2603716336268\\
15	-13.247402648989\\
16	-13.2106462634961\\
17	-13.1563502691084\\
18	-13.1775350543842\\
19	-13.1328172899385\\
20	-13.0851262462001\\
21	-13.0202991558685\\
22	-12.9178832045742\\
23	-12.8323381036083\\
24	-12.7631493560865\\
25	-12.6834540555873\\
26	-12.6169401709716\\
27	-12.5616598106398\\
28	-12.4469764500756\\
29	-12.3740632687606\\
30	-12.3006110723645\\
31	-12.2142195667587\\
32	-12.1545359685878\\
33	-12.0740413410591\\
34	-11.9984944591339\\
35	-11.9425510635944\\
36	-11.8573901174916\\
37	-11.7863354416219\\
38	-11.7305450931553\\
39	-11.643965024019\\
40	-11.6224553076041\\
41	-11.5031544107653\\
42	-11.465257628898\\
43	-11.4179549181895\\
44	-11.3252126175166\\
45	-11.260977861194\\
46	-11.1961689709994\\
47	-11.1462026912051\\
48	-11.0799216335955\\
49	-11.0118108952012\\
50	-10.9482008518544\\
51	-10.8997986078294\\
52	-10.8327522966284\\
53	-10.7713882410808\\
54	-10.6765029933136\\
55	-10.6361244505785\\
56	-10.5662233144206\\
57	-10.5115303506242\\
58	-10.4444160506824\\
59	-10.3792511813253\\
60	-10.3300336719907\\
61	-10.2884040315383\\
62	-10.2461044004575\\
63	-10.1837398623502\\
64	-10.1098465424272\\
65	-10.0247000375904\\
66	-10.0137555337507\\
67	-9.95405241976507\\
68	-9.92709230162255\\
69	-9.84746219667929\\
70	-9.80336864765488\\
71	-9.75798072303103\\
72	-9.74312121867581\\
73	-9.68342929966209\\
74	-9.64124767123355\\
75	-9.59671962853753\\
76	-9.60695157208452\\
77	-9.55646351366437\\
78	-9.50908308815571\\
79	-9.45754556051774\\
80	-9.38636067497994\\
81	-9.37033781374462\\
82	-9.36767029995173\\
83	-9.3311102496807\\
84	-9.28280863801116\\
85	-9.2888479445723\\
86	-9.27788686212465\\
87	-9.22883743217734\\
88	-9.22388054946078\\
89	-9.18804093306757\\
90	-9.15948934432609\\
91	-9.15610249236961\\
92	-9.12816012126077\\
93	-9.1061816823333\\
94	-9.09950619336174\\
95	-9.07005104922814\\
96	-9.06063017468448\\
97	-9.00986931603618\\
98	-9.02436487868773\\
99	-9.00848077206592\\
100	-9.00848077206592\\
100	-7.52756516347543\\
99	-7.52756516347543\\
98	-7.50703508761956\\
97	-7.5298845153176\\
96	-7.53911100480769\\
95	-7.55673144935163\\
94	-7.54816444682695\\
93	-7.5618656972247\\
92	-7.57490845256365\\
91	-7.59859154524355\\
90	-7.63671557656485\\
89	-7.63636560946712\\
88	-7.66183372344072\\
87	-7.66742142907906\\
86	-7.70947245529419\\
85	-7.74610090941019\\
84	-7.75301709910105\\
83	-7.78827057877805\\
82	-7.81908454150282\\
81	-7.86946720658264\\
80	-7.90035856385354\\
79	-7.93128350448747\\
78	-7.95738072054221\\
77	-8.0133137764213\\
76	-8.04681511168041\\
75	-8.09985974956333\\
74	-8.13747041011114\\
73	-8.21767342614369\\
72	-8.22494597048634\\
71	-8.29527557935196\\
70	-8.36940900386269\\
69	-8.43467745684972\\
68	-8.48008897313136\\
67	-8.58112721121013\\
66	-8.63832615036469\\
65	-8.6908384503051\\
64	-8.74232676502489\\
63	-8.81549445029552\\
62	-8.90386412543385\\
61	-8.94945674229475\\
60	-9.04763499027455\\
59	-9.11577703184197\\
58	-9.20883399367772\\
57	-9.26462863766276\\
56	-9.39577360536699\\
55	-9.44878522145168\\
54	-9.53706886969175\\
53	-9.64604556458151\\
52	-9.71515528788501\\
51	-9.82338313562993\\
50	-9.89937653097599\\
49	-9.98682162747724\\
48	-10.0758314648675\\
47	-10.178286675042\\
46	-10.2942231719965\\
45	-10.3999519315684\\
44	-10.4762938963533\\
43	-10.5857146490186\\
42	-10.6959038500043\\
41	-10.7919695095174\\
40	-10.8975810313831\\
39	-10.9876330841981\\
38	-11.0900024712871\\
37	-11.2052551064994\\
36	-11.3127605223502\\
35	-11.3904855591328\\
34	-11.5318174137414\\
33	-11.5875328011972\\
32	-11.6980476397426\\
31	-11.8160434058546\\
30	-11.9038259607777\\
29	-12.011827531492\\
28	-12.0871305926921\\
27	-12.1906787336194\\
26	-12.2842935688498\\
25	-12.3790509381396\\
24	-12.5043097855571\\
23	-12.6112648787583\\
22	-12.7038852993791\\
21	-12.7740234617254\\
20	-12.9044870630136\\
19	-12.9370237787094\\
18	-12.9928766222292\\
17	-13.0053349398632\\
16	-13.0267355416155\\
15	-13.0617502118511\\
14	-13.0921645421823\\
13	-13.1136870155823\\
12	-13.1494089120715\\
11	-13.1804493840922\\
10	-13.1982032521587\\
9	-13.2511277794872\\
8	-13.2889547201154\\
7	-13.2991144499075\\
6	-13.3029770637766\\
5	-13.2137607663533\\
4	-13.0990822823163\\
3	-12.9614535017196\\
2	-12.8811524544365\\
1	-12.8771049993142\\
}--cycle;

\addplot [color=white!55!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	-12.9322347014806\\
2	-13.0095242004891\\
3	-13.1017715384092\\
4	-13.2981197730883\\
5	-13.430915191158\\
6	-13.5159149848724\\
7	-13.5563549574365\\
8	-13.5694395981143\\
9	-13.5322963808066\\
10	-13.4581249541529\\
11	-13.3853929414074\\
12	-13.349993017645\\
13	-13.2868329040913\\
14	-13.2603716336268\\
15	-13.247402648989\\
16	-13.2106462634961\\
17	-13.1563502691084\\
18	-13.1775350543842\\
19	-13.1328172899385\\
20	-13.0851262462001\\
21	-13.0202991558685\\
22	-12.9178832045742\\
23	-12.8323381036083\\
24	-12.7631493560865\\
25	-12.6834540555873\\
26	-12.6169401709716\\
27	-12.5616598106398\\
28	-12.4469764500756\\
29	-12.3740632687606\\
30	-12.3006110723645\\
31	-12.2142195667587\\
32	-12.1545359685878\\
33	-12.0740413410591\\
34	-11.9984944591339\\
35	-11.9425510635944\\
36	-11.8573901174916\\
37	-11.7863354416219\\
38	-11.7305450931553\\
39	-11.643965024019\\
40	-11.6224553076041\\
41	-11.5031544107653\\
42	-11.465257628898\\
43	-11.4179549181895\\
44	-11.3252126175166\\
45	-11.260977861194\\
46	-11.1961689709994\\
47	-11.1462026912051\\
48	-11.0799216335955\\
49	-11.0118108952012\\
50	-10.9482008518544\\
51	-10.8997986078294\\
52	-10.8327522966284\\
53	-10.7713882410808\\
54	-10.6765029933136\\
55	-10.6361244505785\\
56	-10.5662233144206\\
57	-10.5115303506242\\
58	-10.4444160506824\\
59	-10.3792511813253\\
60	-10.3300336719907\\
61	-10.2884040315383\\
62	-10.2461044004575\\
63	-10.1837398623502\\
64	-10.1098465424272\\
65	-10.0247000375904\\
66	-10.0137555337507\\
67	-9.95405241976507\\
68	-9.92709230162255\\
69	-9.84746219667929\\
70	-9.80336864765488\\
71	-9.75798072303103\\
72	-9.74312121867581\\
73	-9.68342929966209\\
74	-9.64124767123355\\
75	-9.59671962853753\\
76	-9.60695157208452\\
77	-9.55646351366437\\
78	-9.50908308815571\\
79	-9.45754556051774\\
80	-9.38636067497994\\
81	-9.37033781374462\\
82	-9.36767029995173\\
83	-9.3311102496807\\
84	-9.28280863801116\\
85	-9.2888479445723\\
86	-9.27788686212465\\
87	-9.22883743217734\\
88	-9.22388054946078\\
89	-9.18804093306757\\
90	-9.15948934432609\\
91	-9.15610249236961\\
92	-9.12816012126077\\
93	-9.1061816823333\\
94	-9.09950619336174\\
95	-9.07005104922814\\
96	-9.06063017468448\\
97	-9.00986931603618\\
98	-9.02436487868773\\
99	-9.00848077206592\\
100	-9.00848077206592\\
};
\addplot [color=white!55!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	-12.8771049993142\\
2	-12.8811524544365\\
3	-12.9614535017196\\
4	-13.0990822823163\\
5	-13.2137607663533\\
6	-13.3029770637766\\
7	-13.2991144499075\\
8	-13.2889547201154\\
9	-13.2511277794872\\
10	-13.1982032521587\\
11	-13.1804493840922\\
12	-13.1494089120715\\
13	-13.1136870155823\\
14	-13.0921645421823\\
15	-13.0617502118511\\
16	-13.0267355416155\\
17	-13.0053349398632\\
18	-12.9928766222292\\
19	-12.9370237787094\\
20	-12.9044870630136\\
21	-12.7740234617254\\
22	-12.7038852993791\\
23	-12.6112648787583\\
24	-12.5043097855571\\
25	-12.3790509381396\\
26	-12.2842935688498\\
27	-12.1906787336194\\
28	-12.0871305926921\\
29	-12.011827531492\\
30	-11.9038259607777\\
31	-11.8160434058546\\
32	-11.6980476397426\\
33	-11.5875328011972\\
34	-11.5318174137414\\
35	-11.3904855591328\\
36	-11.3127605223502\\
37	-11.2052551064994\\
38	-11.0900024712871\\
39	-10.9876330841981\\
40	-10.8975810313831\\
41	-10.7919695095174\\
42	-10.6959038500043\\
43	-10.5857146490186\\
44	-10.4762938963533\\
45	-10.3999519315684\\
46	-10.2942231719965\\
47	-10.178286675042\\
48	-10.0758314648675\\
49	-9.98682162747724\\
50	-9.89937653097599\\
51	-9.82338313562993\\
52	-9.71515528788501\\
53	-9.64604556458151\\
54	-9.53706886969175\\
55	-9.44878522145168\\
56	-9.39577360536699\\
57	-9.26462863766276\\
58	-9.20883399367772\\
59	-9.11577703184197\\
60	-9.04763499027455\\
61	-8.94945674229475\\
62	-8.90386412543385\\
63	-8.81549445029552\\
64	-8.74232676502489\\
65	-8.6908384503051\\
66	-8.63832615036469\\
67	-8.58112721121013\\
68	-8.48008897313136\\
69	-8.43467745684972\\
70	-8.36940900386269\\
71	-8.29527557935196\\
72	-8.22494597048634\\
73	-8.21767342614369\\
74	-8.13747041011114\\
75	-8.09985974956333\\
76	-8.04681511168041\\
77	-8.0133137764213\\
78	-7.95738072054221\\
79	-7.93128350448747\\
80	-7.90035856385354\\
81	-7.86946720658264\\
82	-7.81908454150282\\
83	-7.78827057877805\\
84	-7.75301709910105\\
85	-7.74610090941019\\
86	-7.70947245529419\\
87	-7.66742142907906\\
88	-7.66183372344072\\
89	-7.63636560946712\\
90	-7.63671557656485\\
91	-7.59859154524355\\
92	-7.57490845256365\\
93	-7.5618656972247\\
94	-7.54816444682695\\
95	-7.55673144935163\\
96	-7.53911100480769\\
97	-7.5298845153176\\
98	-7.50703508761956\\
99	-7.52756516347543\\
100	-7.52756516347543\\
};
\addplot [color=mycolor3,solid,line width = 1.0pt,mark=o]
  table[row sep=crcr]{%
1	-12.9046698503974\\
2	-12.9453383274628\\
3	-13.0316125200644\\
4	-13.1986010277023\\
5	-13.3223379787557\\
6	-13.4094460243245\\
7	-13.427734703672\\
8	-13.4291971591148\\
9	-13.3917120801469\\
10	-13.3281641031558\\
11	-13.2829211627498\\
12	-13.2497009648583\\
13	-13.2002599598368\\
14	-13.1762680879046\\
15	-13.1545764304201\\
16	-13.1186909025558\\
17	-13.0808426044858\\
18	-13.0852058383067\\
19	-13.0349205343239\\
20	-12.9948066546068\\
21	-12.8971613087969\\
22	-12.8108842519767\\
23	-12.7218014911833\\
24	-12.6337295708218\\
25	-12.5312524968635\\
26	-12.4506168699107\\
27	-12.3761692721296\\
28	-12.2670535213839\\
29	-12.1929454001263\\
30	-12.1022185165711\\
31	-12.0151314863066\\
32	-11.9262918041652\\
33	-11.8307870711281\\
34	-11.7651559364376\\
35	-11.6665183113636\\
36	-11.5850753199209\\
37	-11.4957952740607\\
38	-11.4102737822212\\
39	-11.3157990541085\\
40	-11.2600181694936\\
41	-11.1475619601414\\
42	-11.0805807394512\\
43	-11.0018347836041\\
44	-10.900753256935\\
45	-10.8304648963812\\
46	-10.745196071498\\
47	-10.6622446831235\\
48	-10.5778765492315\\
49	-10.4993162613392\\
50	-10.4237886914152\\
51	-10.3615908717297\\
52	-10.2739537922567\\
53	-10.2087169028312\\
54	-10.1067859315027\\
55	-10.0424548360151\\
56	-9.98099845989382\\
57	-9.88807949414348\\
58	-9.82662502218006\\
59	-9.74751410658365\\
60	-9.68883433113261\\
61	-9.61893038691653\\
62	-9.57498426294569\\
63	-9.49961715632285\\
64	-9.42608665372604\\
65	-9.35776924394775\\
66	-9.32604084205768\\
67	-9.2675898154876\\
68	-9.20359063737695\\
69	-9.1410698267645\\
70	-9.08638882575879\\
71	-9.0266281511915\\
72	-8.98403359458107\\
73	-8.95055136290289\\
74	-8.88935904067234\\
75	-8.84828968905043\\
76	-8.82688334188247\\
77	-8.78488864504283\\
78	-8.73323190434896\\
79	-8.69441453250261\\
80	-8.64335961941674\\
81	-8.61990251016363\\
82	-8.59337742072728\\
83	-8.55969041422938\\
84	-8.51791286855611\\
85	-8.51747442699124\\
86	-8.49367965870942\\
87	-8.4481294306282\\
88	-8.44285713645075\\
89	-8.41220327126734\\
90	-8.39810246044547\\
91	-8.37734701880658\\
92	-8.35153428691221\\
93	-8.334023689779\\
94	-8.32383532009435\\
95	-8.31339124928988\\
96	-8.29987058974609\\
97	-8.26987691567689\\
98	-8.26569998315364\\
99	-8.26802296777068\\
100	-8.26802296777068\\
};
\addlegendentry{dz = 10}

\addplot[area legend,solid,fill=mycolor4,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-13.0093233198995\\
2	-13.0699283968992\\
3	-13.168102924309\\
4	-13.25501886154\\
5	-13.3770557105259\\
6	-13.4702366920475\\
7	-13.5544976807834\\
8	-13.5688292938794\\
9	-13.5704057064082\\
10	-13.5284574121554\\
11	-13.5150600798025\\
12	-13.5013373942813\\
13	-13.4747664673337\\
14	-13.4574505957264\\
15	-13.4427396708535\\
16	-13.4585058302509\\
17	-13.4308619050974\\
18	-13.4016561023494\\
19	-13.3861045535946\\
20	-13.374915824943\\
21	-13.2604097701112\\
22	-13.1570485105217\\
23	-13.0693208589553\\
24	-12.9917609101417\\
25	-12.8752699689822\\
26	-12.7903819656445\\
27	-12.6956981765132\\
28	-12.6044847833274\\
29	-12.5426162261595\\
30	-12.4500913889141\\
31	-12.3206290372721\\
32	-12.208733215278\\
33	-12.1667798668277\\
34	-12.0754718039909\\
35	-11.972960549013\\
36	-11.9000781644055\\
37	-11.7960662574513\\
38	-11.7073036910642\\
39	-11.6231034095974\\
40	-11.5229957141268\\
41	-11.4535862026712\\
42	-11.3203362792201\\
43	-11.2459047618642\\
44	-11.1768073987171\\
45	-11.0808524752649\\
46	-10.9882341317043\\
47	-10.8868744109134\\
48	-10.790742078185\\
49	-10.7077031098216\\
50	-10.6283556036508\\
51	-10.5402774050154\\
52	-10.439581551006\\
53	-10.3390744284692\\
54	-10.2819274653387\\
55	-10.2017256759679\\
56	-10.0786151651484\\
57	-10.0052587326235\\
58	-9.9398189046773\\
59	-9.84401844432278\\
60	-9.77689129583759\\
61	-9.70700046755686\\
62	-9.62900381634818\\
63	-9.55608644204551\\
64	-9.48404870340319\\
65	-9.39530967996337\\
66	-9.33255096676027\\
67	-9.25655134008261\\
68	-9.16846265128628\\
69	-9.14880932678653\\
70	-9.03692183289189\\
71	-8.99093432891906\\
72	-8.92408240436307\\
73	-8.87935313613355\\
74	-8.83093527085826\\
75	-8.74159392891783\\
76	-8.71993240684156\\
77	-8.67448682624136\\
78	-8.61923937001541\\
79	-8.60008336748339\\
80	-8.55632225971454\\
81	-8.50271452320554\\
82	-8.4678168525144\\
83	-8.432475809912\\
84	-8.42861624061416\\
85	-8.36248626498229\\
86	-8.34555396152373\\
87	-8.29341682899329\\
88	-8.2706518310779\\
89	-8.23146305260459\\
90	-8.19611015981461\\
91	-8.19129651737881\\
92	-8.12311003288404\\
93	-8.11940326478939\\
94	-8.12536160646154\\
95	-8.09226065163175\\
96	-8.07543901068241\\
97	-8.04884433450759\\
98	-8.02298708558375\\
99	-8.02535601592429\\
100	-8.02535601592429\\
100	-6.58046777795557\\
99	-6.58046777795557\\
98	-6.59488942862289\\
97	-6.59006766688653\\
96	-6.60765302831959\\
95	-6.62954573567894\\
94	-6.65006362001673\\
93	-6.64310898727998\\
92	-6.63827349103688\\
91	-6.67857138605831\\
90	-6.69277782629426\\
89	-6.69809806526489\\
88	-6.73980650730608\\
87	-6.7393328499844\\
86	-6.78010635787696\\
85	-6.7990286434263\\
84	-6.82100048797313\\
83	-6.8626507205978\\
82	-6.88938063499297\\
81	-6.95273764254415\\
80	-6.98553353363493\\
79	-7.02349351957975\\
78	-7.08932593239333\\
77	-7.13039300343793\\
76	-7.19483513694402\\
75	-7.24067105602368\\
74	-7.32344195625018\\
73	-7.37870747701521\\
72	-7.45841996801815\\
71	-7.52539280161199\\
70	-7.60869845455595\\
69	-7.69225101001094\\
68	-7.77285820966874\\
67	-7.86428013281205\\
66	-7.93677753903439\\
65	-8.03598731863427\\
64	-8.13200115332712\\
63	-8.20911547878492\\
62	-8.30948794508434\\
61	-8.40770390913123\\
60	-8.52469043034843\\
59	-8.63342336722362\\
58	-8.74768200115894\\
57	-8.84750837957862\\
56	-8.94825650808802\\
55	-9.08014976479898\\
54	-9.18835879218385\\
53	-9.31427419652767\\
52	-9.4236882877969\\
51	-9.54633188849379\\
50	-9.6424570852914\\
49	-9.75848934378318\\
48	-9.89931149753373\\
47	-10.009603649416\\
46	-10.1256402597366\\
45	-10.245362594074\\
44	-10.3683927425022\\
43	-10.4779788784247\\
42	-10.5933728951894\\
41	-10.701542687769\\
40	-10.8229056941158\\
39	-10.931035787037\\
38	-11.0389222357352\\
37	-11.138400700256\\
36	-11.3078464624635\\
35	-11.3828181186863\\
34	-11.5123888888422\\
33	-11.6133089293896\\
32	-11.7341641405029\\
31	-11.840862689805\\
30	-11.9762275246306\\
29	-12.1159620796656\\
28	-12.2033343422051\\
27	-12.3131923329921\\
26	-12.4248897174479\\
25	-12.5521837304323\\
24	-12.6903602494109\\
23	-12.7515285427362\\
22	-12.8924367668367\\
21	-13.0231739459018\\
20	-13.1027492732071\\
19	-13.145850081978\\
18	-13.1729273640114\\
17	-13.2146250132171\\
16	-13.2187795481802\\
15	-13.269747052581\\
14	-13.2479478601829\\
13	-13.2562636124247\\
12	-13.3001120226899\\
11	-13.3172091215739\\
10	-13.3439259587994\\
9	-13.3603458338341\\
8	-13.3709349146314\\
7	-13.3677403798137\\
6	-13.361180810945\\
5	-13.2880984895006\\
4	-13.2051813007078\\
3	-13.0956851331818\\
2	-12.9544200102255\\
1	-12.9609797795641\\
}--cycle;

\addplot [color=white!55!mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	-13.0093233198995\\
2	-13.0699283968992\\
3	-13.168102924309\\
4	-13.25501886154\\
5	-13.3770557105259\\
6	-13.4702366920475\\
7	-13.5544976807834\\
8	-13.5688292938794\\
9	-13.5704057064082\\
10	-13.5284574121554\\
11	-13.5150600798025\\
12	-13.5013373942813\\
13	-13.4747664673337\\
14	-13.4574505957264\\
15	-13.4427396708535\\
16	-13.4585058302509\\
17	-13.4308619050974\\
18	-13.4016561023494\\
19	-13.3861045535946\\
20	-13.374915824943\\
21	-13.2604097701112\\
22	-13.1570485105217\\
23	-13.0693208589553\\
24	-12.9917609101417\\
25	-12.8752699689822\\
26	-12.7903819656445\\
27	-12.6956981765132\\
28	-12.6044847833274\\
29	-12.5426162261595\\
30	-12.4500913889141\\
31	-12.3206290372721\\
32	-12.208733215278\\
33	-12.1667798668277\\
34	-12.0754718039909\\
35	-11.972960549013\\
36	-11.9000781644055\\
37	-11.7960662574513\\
38	-11.7073036910642\\
39	-11.6231034095974\\
40	-11.5229957141268\\
41	-11.4535862026712\\
42	-11.3203362792201\\
43	-11.2459047618642\\
44	-11.1768073987171\\
45	-11.0808524752649\\
46	-10.9882341317043\\
47	-10.8868744109134\\
48	-10.790742078185\\
49	-10.7077031098216\\
50	-10.6283556036508\\
51	-10.5402774050154\\
52	-10.439581551006\\
53	-10.3390744284692\\
54	-10.2819274653387\\
55	-10.2017256759679\\
56	-10.0786151651484\\
57	-10.0052587326235\\
58	-9.9398189046773\\
59	-9.84401844432278\\
60	-9.77689129583759\\
61	-9.70700046755686\\
62	-9.62900381634818\\
63	-9.55608644204551\\
64	-9.48404870340319\\
65	-9.39530967996337\\
66	-9.33255096676027\\
67	-9.25655134008261\\
68	-9.16846265128628\\
69	-9.14880932678653\\
70	-9.03692183289189\\
71	-8.99093432891906\\
72	-8.92408240436307\\
73	-8.87935313613355\\
74	-8.83093527085826\\
75	-8.74159392891783\\
76	-8.71993240684156\\
77	-8.67448682624136\\
78	-8.61923937001541\\
79	-8.60008336748339\\
80	-8.55632225971454\\
81	-8.50271452320554\\
82	-8.4678168525144\\
83	-8.432475809912\\
84	-8.42861624061416\\
85	-8.36248626498229\\
86	-8.34555396152373\\
87	-8.29341682899329\\
88	-8.2706518310779\\
89	-8.23146305260459\\
90	-8.19611015981461\\
91	-8.19129651737881\\
92	-8.12311003288404\\
93	-8.11940326478939\\
94	-8.12536160646154\\
95	-8.09226065163175\\
96	-8.07543901068241\\
97	-8.04884433450759\\
98	-8.02298708558375\\
99	-8.02535601592429\\
100	-8.02535601592429\\
};
\addplot [color=white!55!mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	-12.9609797795641\\
2	-12.9544200102255\\
3	-13.0956851331818\\
4	-13.2051813007078\\
5	-13.2880984895006\\
6	-13.361180810945\\
7	-13.3677403798137\\
8	-13.3709349146314\\
9	-13.3603458338341\\
10	-13.3439259587994\\
11	-13.3172091215739\\
12	-13.3001120226899\\
13	-13.2562636124247\\
14	-13.2479478601829\\
15	-13.269747052581\\
16	-13.2187795481802\\
17	-13.2146250132171\\
18	-13.1729273640114\\
19	-13.145850081978\\
20	-13.1027492732071\\
21	-13.0231739459018\\
22	-12.8924367668367\\
23	-12.7515285427362\\
24	-12.6903602494109\\
25	-12.5521837304323\\
26	-12.4248897174479\\
27	-12.3131923329921\\
28	-12.2033343422051\\
29	-12.1159620796656\\
30	-11.9762275246306\\
31	-11.840862689805\\
32	-11.7341641405029\\
33	-11.6133089293896\\
34	-11.5123888888422\\
35	-11.3828181186863\\
36	-11.3078464624635\\
37	-11.138400700256\\
38	-11.0389222357352\\
39	-10.931035787037\\
40	-10.8229056941158\\
41	-10.701542687769\\
42	-10.5933728951894\\
43	-10.4779788784247\\
44	-10.3683927425022\\
45	-10.245362594074\\
46	-10.1256402597366\\
47	-10.009603649416\\
48	-9.89931149753373\\
49	-9.75848934378318\\
50	-9.6424570852914\\
51	-9.54633188849379\\
52	-9.4236882877969\\
53	-9.31427419652767\\
54	-9.18835879218385\\
55	-9.08014976479898\\
56	-8.94825650808802\\
57	-8.84750837957862\\
58	-8.74768200115894\\
59	-8.63342336722362\\
60	-8.52469043034843\\
61	-8.40770390913123\\
62	-8.30948794508434\\
63	-8.20911547878492\\
64	-8.13200115332712\\
65	-8.03598731863427\\
66	-7.93677753903439\\
67	-7.86428013281205\\
68	-7.77285820966874\\
69	-7.69225101001094\\
70	-7.60869845455595\\
71	-7.52539280161199\\
72	-7.45841996801815\\
73	-7.37870747701521\\
74	-7.32344195625018\\
75	-7.24067105602368\\
76	-7.19483513694402\\
77	-7.13039300343793\\
78	-7.08932593239333\\
79	-7.02349351957975\\
80	-6.98553353363493\\
81	-6.95273764254415\\
82	-6.88938063499297\\
83	-6.8626507205978\\
84	-6.82100048797313\\
85	-6.7990286434263\\
86	-6.78010635787696\\
87	-6.7393328499844\\
88	-6.73980650730608\\
89	-6.69809806526489\\
90	-6.69277782629426\\
91	-6.67857138605831\\
92	-6.63827349103688\\
93	-6.64310898727998\\
94	-6.65006362001673\\
95	-6.62954573567894\\
96	-6.60765302831959\\
97	-6.59006766688653\\
98	-6.59488942862289\\
99	-6.58046777795557\\
100	-6.58046777795557\\
};
\addplot [color=mycolor4,dashed,line width = 1.0pt]
  table[row sep=crcr]{%
1	-12.9851515497318\\
2	-13.0121742035624\\
3	-13.1318940287454\\
4	-13.2301000811239\\
5	-13.3325771000132\\
6	-13.4157087514963\\
7	-13.4611190302985\\
8	-13.4698821042554\\
9	-13.4653757701211\\
10	-13.4361916854774\\
11	-13.4161346006882\\
12	-13.4007247084856\\
13	-13.3655150398792\\
14	-13.3526992279546\\
15	-13.3562433617173\\
16	-13.3386426892155\\
17	-13.3227434591572\\
18	-13.2872917331804\\
19	-13.2659773177863\\
20	-13.2388325490751\\
21	-13.1417918580065\\
22	-13.0247426386792\\
23	-12.9104247008458\\
24	-12.8410605797763\\
25	-12.7137268497072\\
26	-12.6076358415462\\
27	-12.5044452547526\\
28	-12.4039095627662\\
29	-12.3292891529125\\
30	-12.2131594567724\\
31	-12.0807458635385\\
32	-11.9714486778904\\
33	-11.8900443981086\\
34	-11.7939303464165\\
35	-11.6778893338496\\
36	-11.6039623134345\\
37	-11.4672334788536\\
38	-11.3731129633997\\
39	-11.2770695983172\\
40	-11.1729507041213\\
41	-11.0775644452201\\
42	-10.9568545872048\\
43	-10.8619418201444\\
44	-10.7726000706096\\
45	-10.6631075346694\\
46	-10.5569371957204\\
47	-10.4482390301647\\
48	-10.3450267878594\\
49	-10.2330962268024\\
50	-10.1354063444711\\
51	-10.0433046467546\\
52	-9.93163491940147\\
53	-9.82667431249845\\
54	-9.7351431287613\\
55	-9.64093772038343\\
56	-9.51343583661824\\
57	-9.42638355610104\\
58	-9.34375045291812\\
59	-9.2387209057732\\
60	-9.15079086309301\\
61	-9.05735218834404\\
62	-8.96924588071626\\
63	-8.88260096041521\\
64	-8.80802492836516\\
65	-8.71564849929882\\
66	-8.63466425289733\\
67	-8.56041573644733\\
68	-8.47066043047751\\
69	-8.42053016839873\\
70	-8.32281014372392\\
71	-8.25816356526552\\
72	-8.19125118619061\\
73	-8.12903030657438\\
74	-8.07718861355422\\
75	-7.99113249247076\\
76	-7.95738377189279\\
77	-7.90243991483965\\
78	-7.85428265120437\\
79	-7.81178844353157\\
80	-7.77092789667473\\
81	-7.72772608287484\\
82	-7.67859874375368\\
83	-7.6475632652549\\
84	-7.62480836429364\\
85	-7.5807574542043\\
86	-7.56283015970034\\
87	-7.51637483948884\\
88	-7.50522916919199\\
89	-7.46478055893474\\
90	-7.44444399305444\\
91	-7.43493395171856\\
92	-7.38069176196046\\
93	-7.38125612603469\\
94	-7.38771261323913\\
95	-7.36090319365534\\
96	-7.341546019501\\
97	-7.31945600069706\\
98	-7.30893825710332\\
99	-7.30291189693993\\
100	-7.30291189693993\\
};
\addlegendentry{dz = 20}

\end{axis}
\end{tikzpicture}%
